Integral Categories and Calculus Categories

Differential categories are now an established abstract setting for differentiation. However not much attention has been given to the process which is inverse to differentiation: integration. This paper presents the parallel development for integration by axiomatizing an integral transformation, $s_A: !A \to !A \otimes A$, in a symmetric monoidal category with a coalgebra modality. When integration is combined with differentiation, the two fundamental theorems of calculus are expected to hold (in a suitable sense): a differential category with integration which satisfies these two theorem is called a {\em calculus category\/}. Modifying an approach to antiderivatives by T. Ehrhard, we define having antiderivatives as the demand that a certain natural transformation, $K: !A \to !A$, is invertible. We observe that a differential category having antiderivatives, in this sense, is always a calculus category. When the coalgebra modality is monoidal, it is natural to demand an extra coherence between integration and the coalgebra modality. In the presence of this extra coherence we show that a calculus category with a monoidal coalgebra modality has its integral transformation given by antiderivatives and, thus, that the integral structure is uniquely determined by the differential structure. The paper finishes by providing a suite of separating examples. Examples of differential categories, integral categories, and calculus categories based on both monoidal and (mere) coalgebra modalities are presented. In addition, differential categories which are not integral categories are discussed and vice versa.

==> (inline-0) <==
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=codifferential] (1) at (0, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (2) at (-0.5, 0.75) {$e$};
		\node [style=port] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (1) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} =
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.75, 1.25) {$\varepsilon$};
		\node [style=duplicate] (1) at (0, 2.25) {$\Delta$};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (0.75, 0.25) {};
		\node [style={circle, draw}] (4) at (-0.75, 1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend left, looseness=1.00] (1) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (1) at (-0.5, 0.75) {$\varepsilon$};
		\node [style=codifferential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.5, 0) {};
		\node [style=port] (4) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} =
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={circle, draw}] (2) at (-0.5, 0.75) {$\varepsilon$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={circle, draw}] (5) at (0.5, 0.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (-0.5, 1) {$\Delta$};
		\node [style=port] (1) at (-1, -0.25) {};
		\node [style=codifferential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, -0.25) {};
		\node [style=port] (4) at (1, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
		\draw [style=wire] (5) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.75, 1.25) {$\varepsilon$};
		\node [style=duplicate] (1) at (0, 2.25) {$\Delta$};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style=duplicate] (4) at (-0.75, 1) {$\Delta$};
		\node [style=port] (5) at (-1.25, 0) {};
		\node [style=port] (6) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend left, looseness=1.00] (1) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (1) to (4);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (4) to (5);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.75, 0.75) {$\varepsilon$};
		\node [style=duplicate] (1) at (-0.5, 2.25) {$\Delta$};
		\node [style=port] (2) at (-0.5, 3) {};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style=duplicate] (4) at (0.25, 1.5) {$\Delta$};
		\node [style=port] (5) at (-1.25, 0) {};
		\node [style=port] (6) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (1) to (5);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (4) to (6);
		\draw [style=wire, in=90, out=-15, looseness=1.00] (1) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (0, 2) {$\Delta$};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=codifferential] (2) at (0.5, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, -0.25) {};
		\node [style=port] (4) at (1, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (0) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (3);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-0.5, 1) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=port] (2) at (-1, -0.25) {};
		\node [style=port] (3) at (0, -0.25) {};
		\node [style=duplicate] (4) at (0, 2) {$\Delta$};
		\node [style=port] (5) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (4) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.25, 0.75) {$\varepsilon$};
		\node [style=duplicate] (1) at (0, 2.25) {$\Delta$};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (-0.25, 0) {};
		\node [style=duplicate] (4) at (-0.75, 1.5) {$\Delta$};
		\node [style=port] (5) at (0.75, 0) {};
		\node [style=port] (6) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (1) to (5);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (4) to (6);
		\draw [style=wire, in=90, out=-165, looseness=1.00] (1) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.25, 0.75) {$\varepsilon$};
		\node [style=duplicate] (1) at (-0.5, 2.25) {$\Delta$};
		\node [style=port] (2) at (-0.5, 3) {};
		\node [style=port] (3) at (-0.25, 0) {};
		\node [style=duplicate] (4) at (0.25, 1.5) {$\Delta$};
		\node [style=port] (5) at (-1.25, 0) {};
		\node [style=port] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (1) to (5);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (4) to (6);
		\draw [style=wire, in=90, out=-15, looseness=1.00] (1) to (4);
		\draw [style=wire, in=90, out=-135, looseness=1.25] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.25, 0.5) {$\varepsilon$};
		\node [style=duplicate] (1) at (-0.5, 2.25) {$\Delta$};
		\node [style=port] (2) at (-0.5, 3) {};
		\node [style=port] (3) at (-0.25, -0.25) {};
		\node [style=duplicate] (4) at (0.25, 1.75) {$\Delta$};
		\node [style=port] (5) at (-1.25, -0.25) {};
		\node [style=port] (6) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (1) to (5);
		\draw [style=wire, in=90, out=-15, looseness=1.00] (1) to (4);
		\draw [style=wire, in=-30, out=60, looseness=1.00] (0) to (4);
		\draw [style=wire, in=106, out=-135, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.25, 0.5) {$\varepsilon$};
		\node [style=duplicate] (1) at (-0.5, 2.25) {$\Delta$};
		\node [style=port] (2) at (-0.5, 3) {};
		\node [style=port] (3) at (-0.25, -0.25) {};
		\node [style=duplicate] (4) at (-1, 1.25) {$\Delta$};
		\node [style=port] (5) at (0.75, -0.25) {};
		\node [style=port] (6) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-165, looseness=1.00] (1) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (6);
		\draw [style=wire, in=90, out=-15, looseness=1.00] (4) to (5);
		\draw [style=wire, in=-30, out=90, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=duplicate] (2) at (-0.5, 1) {$\Delta$};
		\node [style=port] (3) at (0, -0.25) {};
		\node [style=codifferential] (4) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (4) to (2);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.50] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (1) at (-0.5, 0.75) {$\delta$};
		\node [style=codifferential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.5, 0) {};
		\node [style=port] (4) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.75, 1) {$\varepsilon$};
		\node [style=duplicate] (1) at (0, 2.25) {$\Delta$};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style={circle, draw}] (4) at (-0.75, 1) {$\delta$};
		\node [style=port] (5) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend left, looseness=1.00] (1) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, bend right, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.75, 0) {$\varepsilon$};
		\node [style=duplicate] (1) at (0, 2.25) {$\Delta$};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (0.75, -0.5) {};
		\node [style={circle, draw}] (4) at (-0.75, 0.75) {$\delta$};
		\node [style=port] (5) at (-0.75, -0.5) {};
		\node [style={circle, draw}] (6) at (0.75, 1.5) {$\delta$};
		\node [style={circle, draw}] (7) at (0.75, 0.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, bend right, looseness=1.00] (1) to (4);
		\draw [style=wire, bend left=15, looseness=1.25] (1) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}% 
  \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.75, 1) {$\varepsilon$};
		\node [style=duplicate] (1) at (0, 1.75) {$\Delta$};
		\node [style={circle, draw}] (2) at (0, 2.5) {$\delta$};
		\node [style=port] (3) at (-0.75, -0.25) {};
		\node [style={circle, draw}] (4) at (0.75, 0.25) {$\varepsilon$};
		\node [style=port] (5) at (0.75, -0.25) {};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (0) to (4);
		\draw [style=wire] (6) to (2);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}% 
  \end{array}=  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (1) at (0.5, 0.75) {$\varepsilon$};
		\node [style=codifferential] (2) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.5, 0) {};
		\node [style=port] (4) at (-0.5, 0) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (2) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (4);
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=codifferential] (2) at (-0.5, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, -0.25) {};
		\node [style=codifferential] (4) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (4) to (2);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.50] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=port] (2) at (0, 3) {};
		\node [style=duplicate] (3) at (-0.5, 1) {$\Delta$};
		\node [style=port] (4) at (-1, -0.25) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw}] (6) at (1, 0.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (0) to (3);
		\draw [style=wire] (2) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (4);
		\draw [style=wire, in=-45, out=90, looseness=1.50] (5) to (0);
		\draw [style=wire] (6) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, -0.5) {};
		\node [style=port] (1) at (0, -0.5) {};
		\node [style=codifferential] (2) at (-0.5, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (1, -0.5) {};
		\node [style=duplicate] (4) at (0, 1.75) {$\Delta$};
		\node [style=port] (5) at (0, 2.75) {};
		\node [style={circle, draw}] (6) at (1, 0.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (4) to (2);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (4) to (6);
		\draw [style=wire] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
  \end{array}=  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=codifferential] (1) at (-0.5, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (1, -0.25) {};
		\node [style=port] (4) at (0, -0.25) {};
		\node [style=port] (5) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
		\draw [style=wire] (0) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (5);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array}=   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 2.25) {$\delta$};
		\node [style={circle, draw}] (1) at (0.5, 0) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, 0.75) {$\varepsilon$};
		\node [style=duplicate] (3) at (0, 1.5) {$\Delta$};
		\node [style=port] (4) at (0, 3) {};
		\node [style=port] (5) at (-0.5, -0.5) {};
		\node [style={circle, draw}] (6) at (0.5, 0.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (4) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (6) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=    \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, 0) {$e$};
		\node [style={circle, draw}] (1) at (-0.5, 1.5) {$\delta$};
		\node [style=duplicate] (2) at (0, 2.25) {$\Delta$};
		\node [style=port] (3) at (0, 3) {};
		\node [style={circle, draw}] (4) at (0.5, 1.5) {$\delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (-0.5, 0.5) {$\varepsilon$};
		\node [style=port] (6) at (-0.5, -0.5) {};
		\node [style={circle, draw}] (7) at (0.5, 0.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (2) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (2) to (4);
		\draw [style=wire] (3) to (2);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (1, 2) {$\Delta$};
		\node [style=port] (1) at (0.5, 0) {};
		\node [style={circle, draw}] (2) at (1.5, 0.75) {$e$};
		\node [style=port] (3) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (0) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array}=  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}

==> (inline-1) <==
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.25, -0.25) {};
		\node [style=port] (1) at (1.25, -0.25) {};
		\node [style={circle, draw}] (2) at (-1.25, 0.5) {$\varepsilon$};
		\node [style={circle, draw}] (3) at (0.25, 0.5) {$\varepsilon$};
		\node [style=port] (4) at (0.25, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
		\node [style=duplicate] (6) at (0, 2.25) {{\bf -----}};
		\node [style=duplicate] (7) at (-0.5, 1.5) {$\Delta_n$};
		\node [style=duplicate] (8) at (0, 2.25) {{\bf -----}};
		\node [style=port] (9) at (-0.5, 0.75) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.00] (8) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (8) to (7);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (7) to (2);
		\draw [style=wire, in=109, out=-41, looseness=1.00] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture} }
   \end{array} = \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (-0.75, -0.25) {};
		\node [style=duplicate] (1) at (0.75, -0.25) {};
		\node [style=port] (2) at (0, 3) {};
		\node [style=duplicate] (3) at (0, 2.25) {$\Delta_{n+1}$};
		\node [style={circle, draw}] (4) at (-0.75, 1) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (0.75, 1) {$\varepsilon$};
		\node [style=port] (6) at (0, 1) {$\hdots$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=74, out=-136, looseness=1.00] (3) to (4);
		\draw [style=wire, in=106, out=-44, looseness=1.00] (3) to (5);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (4) to (0);
		\draw [style=wire] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}
\begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (-0.75, -0.25) {};
		\node [style=duplicate] (1) at (0.75, -0.25) {};
		\node [style=port] (2) at (0, 3) {};
		\node [style=duplicate] (3) at (0, 2.25) {$\Delta_{n+2}$};
		\node [style={circle, draw}] (4) at (-0.75, 1) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (0.75, 1) {$\varepsilon$};
		\node [style=port] (6) at (0, 1) {$\hdots$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=74, out=-136, looseness=1.00] (3) to (4);
		\draw [style=wire, in=106, out=-44, looseness=1.00] (3) to (5);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (4) to (0);
		\draw [style=wire] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}  \end{array} =
   \begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.25, 0.5) {$\varepsilon$};
		\node [style=duplicate] (1) at (-1.25, -0.25) {};
		\node [style=duplicate] (2) at (-0.5, 1.5) {$\Delta_{n+1}$};
		\node [style={circle, draw}] (3) at (0.75, 1.5) {$\varepsilon$};
		\node [style=duplicate] (4) at (0.75, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
		\node [style={circle, draw}] (6) at (-1.25, 0.5) {$\varepsilon$};
		\node [style=duplicate] (7) at (0.25, -0.25) {};
		\node [style=duplicate] (8) at (0, 2.5) {$\Delta$};
		\node [style=port] (9) at (-0.5, 0.5) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (1);
		\draw [style=wire] (0) to (7);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (6);
		\draw [style=wire, bend left, looseness=1.00] (2) to (0);
		\draw [style=wire, in=112, out=-38, looseness=1.00] (8) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (8) to (2);
		\draw [style=wire] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}=(n+1)\!\cdot\!
   \begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (-0.75, 1.5) {{\bf -----}};
		\node [style=port] (1) at (1.25, -1) {};
		\node [style=integral] (2) at (0.75, 1.5) {{\bf -----}};
		\node [style={circle, draw}] (3) at (0.25, 0.5) {$e$};
		\node [style=port] (4) at (0, 3) {};
		\node [style=duplicate] (5) at (0, 2.5) {$\Delta$};
		\node [style=port] (6) at (0, -1) {};
		\node [style=duplicate] (7) at (-1.5, 0.75) {$\Delta_{n}$};
		\node [style={circle, draw}] (8) at (-0.75, -0.25) {$\varepsilon$};
		\node [style=duplicate] (9) at (-0.75, -1) {};
		\node [style=port] (10) at (-1.5, -0.25) {$\hdots$};
		\node [style={circle, draw}] (11) at (-2.25, -0.25) {$\varepsilon$};
		\node [style=duplicate] (12) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (5);
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (3);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (6);
		\draw [style=wire, in=75, out=-150, looseness=1.00] (5) to (0);
		\draw [style=wire, in=105, out=-30, looseness=1.00] (5) to (2);
		\draw [style=wire] (11) to (12);
		\draw [style=wire] (8) to (9);
		\draw [style=wire, bend right, looseness=1.00] (7) to (11);
		\draw [style=wire, bend left, looseness=1.00] (7) to (8);
		\draw [style=wire, in=-150, out=60, looseness=1.00] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}   \end{array}\\&=(n+1)\!\cdot\! \Bigg(
      \begin{array}[c]{c}
      \resizebox{!}{2.25cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (-0.5, 1.5) {$\Delta$};
		\node [style=duplicate] (1) at (0, 2.25) {{\bf -----}};
		\node [style=port] (2) at (0.25, -1.5) {};
		\node [style=integral] (3) at (-1, 0.75) {{\bf -----}};
		\node [style=duplicate] (4) at (0, 2.25) {{\bf -----}};
		\node [style={circle, draw}] (5) at (0.25, 0.5) {$e$};
		\node [style=port] (6) at (0, 3) {};
		\node [style=port] (7) at (1.25, -1.5) {};
		\node [style={circle, draw}] (8) at (-0.75, -0.75) {$\varepsilon$};
		\node [style=duplicate] (9) at (-2.25, -1.5) {};
		\node [style=duplicate] (10) at (-0.75, -1.5) {};
		\node [style=port] (11) at (-1.5, -0.75) {$\hdots$};
		\node [style=duplicate] (12) at (-1.5, 0.25) {$\Delta_{n}$};
		\node [style={circle, draw}] (13) at (-2.25, -0.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=71, out=-139, looseness=1.00] (0) to (3);
		\draw [style=wire, in=105, out=-45, looseness=1.00] (3) to (2);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (1) to (7);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (0);
		\draw [style=wire] (6) to (4);
		\draw [style=wire] (13) to (9);
		\draw [style=wire] (8) to (10);
		\draw [style=wire, bend right, looseness=1.00] (12) to (13);
		\draw [style=wire, bend left, looseness=1.00] (12) to (8);
		\draw [style=wire, bend left=15, looseness=1.00] (12) to (3);
	\end{pgfonlayer}
\end{tikzpicture}  } \end{array}+
   \begin{array}[c]{c}
 \resizebox{!}{2.25cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1, 0.5) {{\bf -----}};
		\node [style=port] (1) at (-0.25, -1) {};
		\node [style={circle, draw}] (2) at (0.5, -0.25) {$e$};
		\node [style=duplicate] (3) at (-0.5, 1.5) {$\Delta$};
		\node [style=port] (4) at (1.5, -1) {};
		\node [style=duplicate] (5) at (0, 2.25) {{\bf -----}};
		\node [style=port] (6) at (0, 3) {};
		\node [style=duplicate] (7) at (0, 2.25) {{\bf -----}};
		\node [style=port] (8) at (-1.5, -0.25) {$\hdots$};
		\node [style={circle, draw}] (9) at (-0.75, -0.25) {$\varepsilon$};
		\node [style=duplicate] (10) at (-0.75, -1) {};
		\node [style=duplicate] (11) at (-1.5, 0.75) {$\Delta_{n}$};
		\node [style={circle, draw}] (12) at (-2.25, -0.25) {$\varepsilon$};
		\node [style=duplicate] (13) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=134, out=-16, looseness=1.00] (3) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (5) to (3);
		\draw [style=wire, in=86, out=-154, looseness=1.00] (0) to (2);
		\draw [style=wire, in=102, out=-48, looseness=1.00] (0) to (4);
		\draw [style=wire, in=-45, out=90, looseness=1.25] (1) to (7);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (12) to (13);
		\draw [style=wire] (9) to (10);
		\draw [style=wire, bend right, looseness=1.00] (11) to (12);
		\draw [style=wire, bend left, looseness=1.00] (11) to (9);
		\draw [style=wire, in=-158, out=52, looseness=1.00] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array} \Bigg)\\&=(n+1)\!\cdot\! \Bigg(
      \begin{array}[c]{c}
 \resizebox{!}{2.25cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.5, -0.75) {$\hdots$};
		\node [style=duplicate] (1) at (-0.75, -1.5) {};
		\node [style=port] (2) at (0.25, -1.5) {};
		\node [style=duplicate] (3) at (0, 2.25) {{\bf -----}};
		\node [style=duplicate] (4) at (-1.5, 0.25) {$\Delta_{n}$};
		\node [style={circle, draw}] (5) at (-2.25, -0.75) {$\varepsilon$};
		\node [style=duplicate] (6) at (-2.25, -1.5) {};
		\node [style=port] (7) at (0, 3) {};
		\node [style=port] (8) at (1.25, -1.5) {};
		\node [style=integral] (9) at (-1, 0.75) {{\bf -----}};
		\node [style={circle, draw}] (10) at (-0.75, -0.75) {$\varepsilon$};
		\node [style=duplicate] (11) at (0, 2.25) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=105, out=-45, looseness=1.00] (9) to (2);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (11) to (8);
		\draw [style=wire] (7) to (3);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (10) to (1);
		\draw [style=wire, bend right, looseness=1.00] (4) to (5);
		\draw [style=wire, bend left, looseness=1.00] (4) to (10);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (9);
		\draw [style=wire, bend left=15, looseness=1.00] (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}+
   \begin{array}[c]{c}
 \resizebox{!}{2.25cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1, 0.5) {{\bf -----}};
		\node [style=port] (1) at (-0.25, -1) {};
		\node [style={circle, draw}] (2) at (0.5, -0.25) {$e$};
		\node [style=duplicate] (3) at (-0.5, 1.5) {$\Delta$};
		\node [style=port] (4) at (1.5, -1) {};
		\node [style=duplicate] (5) at (0, 2.25) {{\bf -----}};
		\node [style=port] (6) at (0, 3) {};
		\node [style=duplicate] (7) at (0, 2.25) {{\bf -----}};
		\node [style=port] (8) at (-1.5, -0.25) {$\hdots$};
		\node [style={circle, draw}] (9) at (-0.75, -0.25) {$\varepsilon$};
		\node [style=duplicate] (10) at (-0.75, -1) {};
		\node [style=duplicate] (11) at (-1.5, 0.75) {$\Delta_{n}$};
		\node [style={circle, draw}] (12) at (-2.25, -0.25) {$\varepsilon$};
		\node [style=duplicate] (13) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=134, out=-16, looseness=1.00] (3) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (5) to (3);
		\draw [style=wire, in=86, out=-154, looseness=1.00] (0) to (2);
		\draw [style=wire, in=102, out=-48, looseness=1.00] (0) to (4);
		\draw [style=wire, in=-45, out=90, looseness=1.25] (1) to (7);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (12) to (13);
		\draw [style=wire] (9) to (10);
		\draw [style=wire, bend right, looseness=1.00] (11) to (12);
		\draw [style=wire, bend left, looseness=1.00] (11) to (9);
		\draw [style=wire, in=-158, out=52, looseness=1.00] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}\Bigg)\\
    &=
      \begin{array}[c]{c}
 \resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.25, -0.25) {};
		\node [style=port] (1) at (1.25, -0.25) {};
		\node [style={circle, draw}] (2) at (-1.25, 0.5) {$\varepsilon$};
		\node [style={circle, draw}] (3) at (0.25, 0.5) {$\varepsilon$};
		\node [style=port] (4) at (0.25, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
		\node [style=duplicate] (6) at (0, 2.25) {{\bf -----}};
		\node [style=duplicate] (7) at (-0.5, 1.5) {$\Delta_{n+1}$};
		\node [style=duplicate] (8) at (0, 2.25) {{\bf -----}};
		\node [style=port] (9) at (-0.5, 0.75) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.00] (8) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (8) to (7);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (7) to (2);
		\draw [style=wire, in=109, out=-41, looseness=1.00] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}+(n+1)\! \cdot\!
   \begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (0, 2.25) {{\bf -----}};
		\node [style=port] (1) at (0, 3) {};
		\node [style=port] (2) at (-0.5, 0.5) {$\hdots$};
		\node [style=port] (3) at (-1.25, -0.25) {};
		\node [style=duplicate] (4) at (-0.5, 1.5) {$\Delta_{n+1}$};
		\node [style={circle, draw}] (5) at (0.25, 0.5) {$\varepsilon$};
		\node [style=port] (6) at (0.6, -0.25) {};
		\node [style=duplicate] (7) at (0, 2.25) {{\bf -----}};
		\node [style=port] (8) at (1, -0.25) {};
		\node [style={circle, draw}] (9) at (-1.25, 0.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.00] (0) to (6);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (4);
		\draw [style=wire] (1) to (7);
		\draw [style=wire] (9) to (3);
		\draw [style=wire, in=75, out=-30, looseness=1.00] (5) to (8);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (9);
		\draw [style=wire, in=109, out=-41, looseness=1.00] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}=
      \begin{array}[c]{c}
    \resizebox{!}{2cm}{%
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.25, -0.25) {};
		\node [style=port] (1) at (1.25, -0.25) {};
		\node [style={circle, draw}] (2) at (-1.25, 0.5) {$\varepsilon$};
		\node [style={circle, draw}] (3) at (0.25, 0.5) {$\varepsilon$};
		\node [style=port] (4) at (0.25, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
		\node [style=duplicate] (6) at (0, 2.25) {{\bf -----}};
		\node [style=duplicate] (7) at (-0.5, 1.5) {$\Delta_{n+1}$};
		\node [style=duplicate] (8) at (0, 2.25) {{\bf -----}};
		\node [style=port] (9) at (-0.5, 0.75) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.00] (8) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (8) to (7);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (7) to (2);
		\draw [style=wire, in=109, out=-41, looseness=1.00] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture} }  \end{array}+(n+1)^2\!\cdot\!
   \begin{array}[c]{c}    \resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.5, -0.75) {$\hdots$};
		\node [style=duplicate] (1) at (-0.75, -1.5) {};
		\node [style=port] (2) at (1, -1.5) {};
		\node [style=duplicate] (3) at (0, 2.25) {{\bf -----}};
		\node [style=duplicate] (4) at (-1.5, 0.25) {$\Delta_{n}$};
		\node [style={circle, draw}] (5) at (-2.25, -0.75) {$\varepsilon$};
		\node [style=duplicate] (6) at (-2.25, -1.5) {};
		\node [style=port] (7) at (0, 3) {};
		\node [style=port] (8) at (0, -1.5) {};
		\node [style=integral] (9) at (-1, 1.25) {{\bf -----}};
		\node [style={circle, draw}] (10) at (-0.75, -0.75) {$\varepsilon$};
		\node [style=duplicate] (11) at (0, 2.25) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=105, out=-45, looseness=1.00] (9) to (2);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (11) to (8);
		\draw [style=wire] (7) to (3);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (10) to (1);
		\draw [style=wire, bend right, looseness=1.00] (4) to (5);
		\draw [style=wire, bend left, looseness=1.00] (4) to (10);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (9);
		\draw [style=wire, bend left=15, looseness=1.00] (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}\\&=
      \begin{array}[c]{c}
           \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.25, -0.25) {};
		\node [style=port] (1) at (1.25, -0.25) {};
		\node [style={circle, draw}] (2) at (-1.25, 0.5) {$\varepsilon$};
		\node [style={circle, draw}] (3) at (0.25, 0.5) {$\varepsilon$};
		\node [style=port] (4) at (0.25, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
		\node [style=duplicate] (6) at (0, 2.25) {{\bf -----}};
		\node [style=duplicate] (7) at (-0.5, 1.5) {$\Delta_{n+1}$};
		\node [style=duplicate] (8) at (0, 2.25) {{\bf -----}};
		\node [style=port] (9) at (-0.5, 0.75) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.00] (8) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (8) to (7);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (7) to (2);
		\draw [style=wire, in=109, out=-41, looseness=1.00] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture} }  \end{array}+(n+1)^2\!\cdot\!
   \begin{array}[c]{c}
   \resizebox{!}{3cm}{%
     \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-2.25, -0.75) {$\varepsilon$};
		\node [style=duplicate] (1) at (-2.25, -1.5) {};
		\node [style=duplicate] (2) at (-0.75, -1.5) {};
		\node [style=port] (3) at (0.25, -1.5) {};
		\node [style=duplicate] (4) at (0, 2.25) {{\bf -----}};
		\node [style={circle, draw}] (5) at (-0.75, -0.75) {$\varepsilon$};
		\node [style=integral] (6) at (-1, 1.25) {{\bf -----}};
		\node [style=port] (7) at (0, 3) {};
		\node [style=duplicate] (8) at (-1.5, 0.25) {$\Delta_{n}$};
		\node [style=port] (9) at (-1.5, -0.75) {$\hdots$};
		\node [style=duplicate] (10) at (0, 2.25) {{\bf -----}};
		\node [style=port] (11) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.00] (4) to (11);
		\draw [style=wire] (7) to (10);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (5) to (2);
		\draw [style=wire, bend right, looseness=1.00] (8) to (0);
		\draw [style=wire, bend left, looseness=1.00] (8) to (5);
		\draw [style=wire, bend left=15, looseness=1.00] (8) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (6) to (10);
		\draw [style=wire, bend left, looseness=1.00] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}=
      \begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.25, -0.25) {};
		\node [style=port] (1) at (1.25, -0.25) {};
		\node [style={circle, draw}] (2) at (-1.25, 0.5) {$\varepsilon$};
		\node [style={circle, draw}] (3) at (0.25, 0.5) {$\varepsilon$};
		\node [style=port] (4) at (0.25, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
		\node [style=duplicate] (6) at (0, 2.25) {{\bf -----}};
		\node [style=duplicate] (7) at (-0.5, 1.5) {$\Delta_{n+1}$};
		\node [style=duplicate] (8) at (0, 2.25) {{\bf -----}};
		\node [style=port] (9) at (-0.5, 0.75) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.00] (8) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (8) to (7);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (7) to (2);
		\draw [style=wire, in=109, out=-41, looseness=1.00] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}   \end{array}+(n+1) \cdot
   \begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.25, -0.25) {};
		\node [style=port] (1) at (1.25, -0.25) {};
		\node [style={circle, draw}] (2) at (-1.25, 0.5) {$\varepsilon$};
		\node [style={circle, draw}] (3) at (0.25, 0.5) {$\varepsilon$};
		\node [style=port] (4) at (0.25, -0.25) {};
		\node [style=port] (5) at (0, 3) {};
		\node [style=duplicate] (6) at (0, 2.25) {{\bf -----}};
		\node [style=duplicate] (7) at (-0.5, 1.5) {$\Delta_{n+1}$};
		\node [style=duplicate] (8) at (0, 2.25) {{\bf -----}};
		\node [style=port] (9) at (-0.5, 0.75) {$\hdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.00] (8) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (8) to (7);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (7) to (2);
		\draw [style=wire, in=109, out=-41, looseness=1.00] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture} }
   \end{array}

==> (inline-2) <==
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0, 0.75) {$0$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw}] (3) at (0, 2.25) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2.5) {};
		\node [style=codifferential] (1) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, -0.25) {$0$};
		\node [style=port] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend right=60, looseness=1.50] (1) to (2);
		\draw [style=wire, bend left=60, looseness=1.50] (1) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2.5) {};
		\node [style=codifferential] (1) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 0) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, 0.75) {$0$};
		\node [style={circle, draw}] (4) at (0.5, 0.75) {$0$};
		\node [style=port] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left, looseness=1.25] (4) to (2);
		\draw [style=wire, bend right, looseness=1.25] (3) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (3);
		\draw [style=wire, bend left=15, looseness=1.25] (1) to (4);
		\draw [style=wire] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=0= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2.5) {};
		\node [style=codifferential] (1) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 0) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, 0.75) {$0$};
		\node [style={circle, draw}] (4) at (0.5, 0.75) {$0$};
		\node [style=port] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left, looseness=1.25] (4) to (2);
		\draw [style=wire, bend right, looseness=1.25] (3) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (3);
		\draw [style=wire, bend left=15, looseness=1.25] (1) to (4);
		\draw [style=wire] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, -1) {};
		\node [style=codifferential] (1) at (0, 0) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 1) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 1.75) {$0$};
		\node [style=port] (4) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left=60, looseness=1.50] (1) to (2);
		\draw [style=wire, bend right=60, looseness=1.50] (1) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw}] (1) at (0, 0.75) {$\mathsf{L}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 2.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 2) {$\mathsf{L}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={circle, draw}] (2) at (0, 1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0) {$e$};
		\node [style=codifferential] (1) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left=60, looseness=1.50] (1) to (2);
		\draw [style=wire, bend right=60, looseness=1.50] (1) to (2);
		\draw [style=wire] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%  
 \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 2) {$\mathsf{L}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={circle, draw}] (2) at (0, 1) {$\varepsilon$};
		\node [style=port] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=differential] (1) at (0, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, 2.5) {};
		\node [style={circle, draw}] (3) at (0, 0) {$\varepsilon$};
		\node [style=port] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=60, looseness=1.50] (0) to (1);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=codifferential] (1) at (0, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (2) at (-0.5, 0.75) {$e$};
		\node [style=port] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (1) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} =
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1) {$\Delta$};
		\node [style={circle, draw}] (3) at (0, 2) {$\mathsf{L}$};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=differential] (1) at (0, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, 2.5) {};
		\node [style=duplicate] (3) at (0, 0) {$\Delta$};
		\node [style=port] (4) at (-0.75, -1) {};
		\node [style=port] (5) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=60, looseness=1.50] (0) to (1);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (3) to (4);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.5, -0.5) {};
		\node [style=port] (1) at (0, -0.5) {};
		\node [style=differential] (2) at (0, 0.25) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 1.25) {$\Delta$};
		\node [style=port] (4) at (-0.5, 3) {};
		\node [style=differential] (5) at (-0.5, 2.25) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=91, out=-135, looseness=0.75] (3) to (0);
		\draw [style=wire, in=150, out=-30, looseness=1.00] (3) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (5) to (3);
		\draw [style=wire, in=60, out=-45, looseness=1.25] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, -0.75) {};
		\node [style=port] (1) at (0.25, -0.75) {};
		\node [style=port] (2) at (-0.75, 1) {$\Delta$};
		\node [style=differential] (3) at (-1, 0) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 2.75) {};
		\node [style=differential] (5) at (0, 2) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=150, out=-150, looseness=1.50] (2) to (3);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, in=96, out=-24, looseness=1.25] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right, looseness=1.00] (5) to (2);
		\draw [style=wire, in=30, out=-45, looseness=1.25] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1.25, -0.5) {};
		\node [style=port] (1) at (0, -0.5) {};
		\node [style=port] (2) at (-0.5, 3) {};
		\node [style=duplicate] (3) at (-0.5, 2.25) {$\Delta$};
		\node [style=codifferential] (4) at (0, 0.25) {{\bf =\!=\!=}};
		\node [style=differential] (5) at (0, 1.25) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (2);
		\draw [style=wire, bend left=60, looseness=1.50] (4) to (5);
		\draw [style=wire, bend right=60, looseness=1.50] (4) to (5);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (0);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (3) to (5);
		\draw [style=wire] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 2) {$\Delta$};
		\node [style=codifferential] (2) at (-0.5, 0) {{\bf =\!=\!=}};
		\node [style=differential] (3) at (-0.5, 1) {{\bf =\!=\!=}};
		\node [style=port] (4) at (-0.5, -0.75) {};
		\node [style=port] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left=60, looseness=1.50] (2) to (3);
		\draw [style=wire, bend right=60, looseness=1.50] (2) to (3);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (1) to (3);
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
  \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\delta$};
		\node [style={circle, draw}] (1) at (0, 2.25) {$\mathsf{L}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=differential] (1) at (0, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, 2.5) {};
		\node [style={circle, draw}] (3) at (0, 0) {$\delta$};
		\node [style=port] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=60, looseness=1.50] (0) to (1);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.25) {$\delta$};
		\node [style=differential] (1) at (0.5, 0) {{\bf =\!=\!=}};
		\node [style=port] (2) at (-0.25, 0.75) {$\Delta$};
		\node [style=differential] (3) at (0, -1.25) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, -2) {};
		\node [style=port] (5) at (0.5, 2.75) {};
		\node [style=codifferential] (6) at (0.5, 1.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire, in=150, out=-30, looseness=1.25] (2) to (1);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, in=30, out=-90, looseness=1.00] (1) to (3);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (0) to (3);
		\draw [style=wire] (5) to (6);
		\draw [style=wire, in=90, out=-135, looseness=1.25] (6) to (2);
		\draw [style=wire, in=30, out=-45, looseness=1.00] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, 0) {$\delta$};
		\node [style=differential] (1) at (0, -1.25) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, -2) {};
		\node [style=port] (3) at (0, 2.5) {};
		\node [style=duplicate] (4) at (0, 1.5) {$\Delta$};
		\node [style=differential] (5) at (0.75, -0.5) {{\bf =\!=\!=}};
		\node [style=codifferential] (6) at (0.75, 0.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (0) to (1);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (6) to (5);
		\draw [style=wire, bend left=60, looseness=1.50] (6) to (5);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (4) to (6);
		\draw [style=wire, in=30, out=-90, looseness=1.00] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, 0.25) {$\delta$};
		\node [style=differential] (1) at (0, -1.25) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, -2) {};
		\node [style=port] (3) at (0, 2.5) {};
		\node [style=duplicate] (4) at (0, 1.75) {$\Delta$};
		\node [style={circle, draw}] (5) at (0.75, -0.5) {$\mathsf{L}$};
		\node [style={circle, draw}] (6) at (0.75, 1) {$\delta$};
		\node [style={circle, draw}] (7) at (0.75, 0.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (0) to (1);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (4) to (0);
		\draw [style=wire, in=30, out=-90, looseness=1.00] (5) to (1);
		\draw [style=wire, in=90, out=-15, looseness=1.00] (4) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -1.25) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, -2) {};
		\node [style=port] (2) at (0, 2.5) {};
		\node [style=duplicate] (3) at (0, 1) {$\Delta$};
		\node [style={circle, draw}] (4) at (0.75, -0.5) {$\mathsf{L}$};
		\node [style={circle, draw}] (5) at (0.75, 0.25) {$\varepsilon$};
		\node [style={circle, draw}] (6) at (0, 1.75) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, in=30, out=-90, looseness=1.00] (4) to (0);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (6) to (3);
		\draw [style=wire] (2) to (6);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (3) to (5);
		\draw [style=wire, in=150, out=-135, looseness=1.00] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 2.5) {$\delta$};
		\node [style={circle, draw}] (3) at (0.5, 1.25) {$\mathsf{L}$};
		\node [style=codifferential] (4) at (0, 2) {{\bf =\!=\!=}};
		\node [style=differential] (5) at (0, 0.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=60, looseness=1.00] (4) to (5);
		\draw [style=wire, bend left, looseness=1.00] (4) to (3);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (4);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 3) {};
		\node [style={circle, draw}] (1) at (0, 1) {$\mathsf{L}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=differential] (3) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (4) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend right, looseness=1.00] (3) to (0);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 3) {};
		\node [style=codifferential] (1) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, 0) {};
		\node [style=differential] (3) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (4) at (-0.75, 3) {};
		\node [style=differential] (5) at (0, 2.25) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (5) to (0);
		\draw [style=wire, bend left, looseness=1.00] (5) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (1);
		\draw [style=wire, bend right=60, looseness=1.50] (3) to (1);
		\draw [style=wire] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
   =
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.75, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0.75, 3) {};
		\node [style=codifferential] (2) at (-0.75, 2.25) {{\bf =\!=\!=}};
		\node [style=differential] (3) at (0, 0) {};
		\node [style=differential] (4) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (2);
		\draw [style=wire, bend left=60, looseness=1.50] (0) to (2);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (0) to (1);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, in=-90, out=135, looseness=1.25] (4) to (0);
		\draw [style=wire, in=-30, out=60, looseness=1.50] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}   +
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style=port] (1) at (-0.75, 3) {};
		\node [style=differential] (2) at (0, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire, in=-90, out=141, looseness=1.00] (2) to (1);
		\draw [style=wire, in=-90, out=45, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style=codifferential] (1) at (-0.75, 2.5) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0.75, 3) {};
		\node [style=differential] (3) at (-0.75, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (4) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-93, out=45, looseness=1.00] (4) to (2);
		\draw [style=wire] (0) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (1);
		\draw [style=wire, bend right=60, looseness=1.50] (3) to (1);
		\draw [style=wire, bend left, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
  \end{array}   +
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style=port] (1) at (-0.75, 3) {};
		\node [style=differential] (2) at (0, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire, in=-90, out=141, looseness=1.00] (2) to (1);
		\draw [style=wire, in=-90, out=45, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (1) at (0, 2) {$\mathsf{L}$};
		\node [style=port] (2) at (-0.75, 0) {};
		\node [style=codifferential] (3) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=codifferential] (1) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0.75, 0) {};
		\node [style=differential] (3) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 3) {};
		\node [style=codifferential] (5) at (0, 2.25) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (1) to (0);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, bend right=60, looseness=1.50] (5) to (3);
		\draw [style=wire, bend left=60, looseness=1.50] (5) to (3);
		\draw [style=wire] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
   =
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-0.75, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0.75, 0) {};
		\node [style=port] (2) at (-0.75, 0) {};
		\node [style=differential] (3) at (-0.75, 0.75) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (0, 2.5) {{\bf =\!=\!=}};
		\node [style=differential] (5) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (3);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=90, out=-135, looseness=1.25] (4) to (0);
		\draw [style=wire, in=30, out=-60, looseness=1.50] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}   +
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=codifferential] (2) at (0, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire, in=90, out=-141, looseness=1.00] (2) to (0);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0.75, 0) {};
		\node [style=port] (2) at (0, 3) {};
		\node [style=differential] (3) at (-0.75, 0.5) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-0.75, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=93, out=-45, looseness=1.00] (0) to (1);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (5) to (3);
		\draw [style=wire, bend right=60, looseness=1.50] (4) to (3);
		\draw [style=wire, bend left=60, looseness=1.50] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%  
 \end{array}   +
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=codifferential] (2) at (0, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire, in=90, out=-141, looseness=1.00] (2) to (0);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.25, 1.5) {$\mathsf{L}$};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=differential] (2) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, 3) {};
		\node [style=port] (4) at (-1, 3) {};
		\node [style=port] (5) at (1, 3) {};
		\node [style=differential] (6) at (0, 0.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (6) to (3);
		\draw [style=wire] (1) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (2) to (5);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (6) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
  \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, 3) {};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style={circle, draw}] (2) at (-1, 2.5) {$\mathsf{L}$};
		\node [style=differential] (3) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=differential] (4) at (-0.5, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (3) to (4);
		\draw [style=wire] (1) to (3);
		\draw [style=wire, in=45, out=-90, looseness=1.50] (5) to (3);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (4);
		\draw [style=wire] (2) to (6);
		\draw [style=wire, bend left, looseness=1.25] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, 3) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=differential] (2) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=differential] (3) at (-0.5, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, -0.25) {};
		\node [style=port] (5) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (2) to (3);
		\draw [style=wire] (4) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=wire, in=45, out=-90, looseness=1.50] (1) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, 3) {};
		\node [style=differential] (2) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (-1, 2.5) {$\mathsf{L}$};
		\node [style=port] (4) at (0, 3) {};
		\node [style=port] (5) at (-1, 3) {};
		\node [style=port] (6) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (2) to (0);
		\draw [style=wire] (6) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (3) to (5);
		\draw [style=wire, bend left, looseness=1.25] (0) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 3) {};
		\node [style=port] (3) at (0, -0.25) {};
		\node [style=port] (4) at (0, 3) {};
		\node [style=differential] (5) at (-0.5, 1.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (0) to (5);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (2);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (5) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=differential] (1) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 3) {};
		\node [style=port] (4) at (1, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw}] (6) at (-0.25, 1.5) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (4);
		\draw [style=wire] (5) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (0);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (2) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}% 
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, -0.25) {};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=port] (2) at (1, -0.25) {};
		\node [style={circle, draw}] (3) at (-0.25, 1.25) {$\mathsf{L}$};
		\node [style=codifferential] (4) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=codifferential] (5) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (5) to (1);
		\draw [style=wire] (6) to (5);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (4) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (5) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=port] (2) at (-1, -0.25) {};
		\node [style=codifferential] (3) at (-0.5, 1) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw}] (6) at (-1, 0.25) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (0) to (3);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, in=-45, out=90, looseness=1.50] (5) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (3);
		\draw [style=wire] (6) to (2);
		\draw [style=wire, bend right, looseness=1.25] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=codifferential] (2) at (-0.5, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, -0.25) {};
		\node [style=codifferential] (4) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (4) to (2);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.50] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, -0.25) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style={circle, draw}] (2) at (-1, 0.25) {$\mathsf{L}$};
		\node [style=codifferential] (3) at (0, 2) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-0.5, 1) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, -0.25) {};
		\node [style=port] (6) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (4);
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (4);
		\draw [style=wire] (2) to (6);
		\draw [style=wire, bend right, looseness=1.25] (4) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=codifferential] (1) at (-0.5, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (1, -0.25) {};
		\node [style=port] (4) at (0, -0.25) {};
		\node [style=port] (5) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
		\draw [style=wire] (0) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (5);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=port] (2) at (-1, -0.25) {};
		\node [style=codifferential] (3) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw}] (6) at (-0.25, 1.25) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (0) to (6);
		\draw [style=wire, bend right=15, looseness=1.00] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw}] (6) at (-1, 2.5) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, 0) {};
		\node [style=port] (2) at (-1, 3) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=port] (4) at (-1, 0) {};
		\node [style=codifferential] (5) at (-1, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (6) at (-1.5, 1.5) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (5) to (1);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (0);
		\draw [style=wire, bend right, looseness=1.25] (5) to (6);
		\draw [style=wire, in=165, out=-75, looseness=1.00] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} +
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 0) {};
		\node [style=codifferential] (2) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 3) {};
		\node [style=port] (4) at (1, 3) {};
		\node [style=port] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (2);
		\draw [style=wire] (1) to (0);
		\draw [style=wire, bend right=60, looseness=1.50] (2) to (0);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (2) to (5);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw}] (2) at (-1, 0.5) {$\mathsf{L}$};
		\node [style=differential] (3) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=differential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style=codifferential] (4) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (-0.5, 2.5) {$\mathsf{L}_n$};
		\node [style=port] (6) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (4) to (1);
		\draw [style=wire, bend right, looseness=1.00] (2) to (6);
		\draw [style=wire] (4) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, in=165, out=-75, looseness=1.00] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw}] (6) at (-1, 2.5) {$\mathsf{L}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style={circle, draw}] (2) at (0.5, 1.5) {$\mathsf{L}_n$};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=port] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw}] (2) at (-1, 0.5) {$\mathsf{L}_n$};
		\node [style=differential] (3) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+ \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style={circle, draw}] (2) at (0.5, 1.5) {$\mathsf{L}_n$};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=port] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3) {};
		\node [style=port] (1) at (0.75, 3) {};
		\node [style=differential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-0.5, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
		\node [style=codifferential] (5) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (6) at (-0.5, 0.5) {$\mathsf{L}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left, looseness=1.00] (2) to (0);
		\draw [style=wire, bend left, looseness=1.00] (5) to (4);
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (6) to (3);
		\draw [style=wire, in=-165, out=75, looseness=1.00] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}

==> (inline-3) <==
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, 0.75) {$0$};
		\node [style={circle, draw}] (1) at (0, 2.25) {$\mathsf{K}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \underbrace{\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, 0.75) {$0$};
		\node [style={circle, draw}] (1) at (0, 2.25) {$\mathsf{L}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}}_{=~0}+\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, 0) {$0$};
		\node [style=port] (1) at (0, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (0, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\underbrace{\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\mathsf{L}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0, 2.25) {$0$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}}_{=~0}+\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, 0) {$0$};
		\node [style=port] (1) at (0, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\mathsf{K}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0, 2.25) {$0$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0) {$e$};
		\node [style={circle, draw}] (1) at (0, 1) {$\mathsf{K}$};
		\node [style=port] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0) {$e$};
		\node [style={circle, draw}] (1) at (0, 1) {$\mathsf{L}$};
		\node [style=port] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0, 1) {$0$};
		\node [style=port] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=0+ \begin{array}[c]{c}\resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{1cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (2) at (0, 1.75) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\varepsilon$};
		\node [style={circle, draw}] (1) at (0, 2.25) {$\mathsf{K}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\varepsilon$};
		\node [style={circle, draw}] (1) at (0, 2.25) {$\mathsf{L}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0) {$\varepsilon$};
		\node [style=port] (1) at (0, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+  \underbrace{\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0) {$\varepsilon$};
		\node [style=port] (1) at (0, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw}] (3) at (0, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}}_{=~0}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1) {$\Delta$};
		\node [style={circle, draw}] (3) at (0, 2) {$\mathsf{K}$};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1) {$\Delta$};
		\node [style={circle, draw}] (3) at (0, 2) {$\mathsf{L}$};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1) {$\Delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 2) {$0$};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 0) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style={circle, draw}] (2) at (-0.75, 1) {$\mathsf{L}$};
		\node [style=port] (3) at (0, 3) {};
		\node [style=duplicate] (4) at (0, 2) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=port] (2) at (0.75, 0) {};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style={circle, draw}] (4) at (0.75, 1) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (4) to (2);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, 0.75) {$0$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (0.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\delta$};
		\node [style={circle, draw}] (1) at (0, 2.25) {$\mathsf{K}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\delta$};
		\node [style={circle, draw}] (1) at (0, 2.25) {$\mathsf{L}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0) {$\delta$};
		\node [style=port] (1) at (0, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 2.5) {$\delta$};
		\node [style={circle, draw}] (3) at (0.5, 1.25) {$\mathsf{L}$};
		\node [style=codifferential] (4) at (0, 2) {{\bf =\!=\!=}};
		\node [style=differential] (5) at (0, 0.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=60, looseness=1.00] (4) to (5);
		\draw [style=wire, bend left, looseness=1.00] (4) to (3);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (4);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, 0) {$\oc(0)$};
		\node [style=port] (1) at (0, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw}] (3) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, 2) {};
		\node [style=port] (2) at (0, -1) {};
		\node [style=port] (3) at (0.75, 2) {};
		\node [style={circle, draw}] (4) at (0, 0) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, 2) {};
		\node [style=port] (2) at (0, -1) {};
		\node [style=port] (3) at (0.75, 2) {};
		\node [style={circle, draw}] (4) at (0, 0) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, 2) {};
		\node [style=port] (2) at (0, -1) {};
		\node [style=port] (3) at (0.75, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=    \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, 2) {};
		\node [style=port] (2) at (0, -1) {};
		\node [style=port] (3) at (0.75, 2) {};
		\node [style={circle, draw}] (4) at (0, 0) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\underbrace{\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 0.25) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, 2) {};
		\node [style=port] (2) at (0, -1) {};
		\node [style=port] (3) at (0.75, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (-0.75, 1.25) {$0$};
		\node [style={circle, draw}] (5) at (0.75, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire] (5) to (3);
		\draw [style=wire, in=-90, out=135, looseness=1.00] (0) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.00] (0) to (5);
		\draw [style=wire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}}_{=~0}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, 2) {};
		\node [style=port] (2) at (0, -1) {};
		\node [style=port] (3) at (0.75, 2) {};
		\node [style={circle, draw}] (4) at (0, 0) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 0) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style=port] (3) at (0.75, -1) {};
		\node [style={circle, draw}] (4) at (0, 1) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left, looseness=1.00] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 0) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style=port] (3) at (0.75, -1) {};
		\node [style={circle, draw}] (4) at (0, 1) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left, looseness=1.00] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 0) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style=port] (3) at (0.75, -1) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left, looseness=1.00] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} =   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 0) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style=port] (3) at (0.75, -1) {};
		\node [style={circle, draw}] (4) at (0, 1) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left, looseness=1.00] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+  \underbrace{\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style=port] (3) at (0.75, -1) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (-0.75, -0.25) {$0$};
		\node [style={circle, draw}] (5) at (0.75, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=wire] (5) to (3);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (0) to (5);
		\draw [style=wire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}}_{=~0}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, 0) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.75, -1) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style=port] (3) at (0.75, -1) {};
		\node [style={circle, draw}] (4) at (0, 1) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left, looseness=1.00] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.25, 1.5) {$\mathsf{K}$};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=differential] (2) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, 3) {};
		\node [style=port] (4) at (-1, 3) {};
		\node [style=port] (5) at (1, 3) {};
		\node [style=differential] (6) at (0, 0.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (6) to (3);
		\draw [style=wire] (1) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (2) to (5);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (6) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
  \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.25, 1.5) {$\mathsf{L}$};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=differential] (2) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, 3) {};
		\node [style=port] (4) at (-1, 3) {};
		\node [style=port] (5) at (1, 3) {};
		\node [style=differential] (6) at (0, 0.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (6) to (3);
		\draw [style=wire] (1) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (2) to (5);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (6) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
  \end{array}=
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=differential] (1) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 3) {};
		\node [style=port] (4) at (1, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw}] (6) at (-0.25, 1.5) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (4);
		\draw [style=wire] (5) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (0);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (2) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}% 
   \end{array}=            \begin{array}[c]{c}\resizebox{!}{2cm}{%
  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=differential] (1) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 3) {};
		\node [style=port] (4) at (1, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw}] (6) at (-0.25, 1.5) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (4);
		\draw [style=wire] (5) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (0);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (2) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}% 
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, -0.25) {};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=port] (2) at (1, -0.25) {};
		\node [style={circle, draw}] (3) at (-0.25, 1.25) {$\mathsf{K}$};
		\node [style=codifferential] (4) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=codifferential] (5) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (5) to (1);
		\draw [style=wire] (6) to (5);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (4) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (5) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, -0.25) {};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=port] (2) at (1, -0.25) {};
		\node [style={circle, draw}] (3) at (-0.25, 1.25) {$\mathsf{L}$};
		\node [style=codifferential] (4) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=codifferential] (5) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (5) to (1);
		\draw [style=wire] (6) to (5);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (4) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (5) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=port] (2) at (-1, -0.25) {};
		\node [style=codifferential] (3) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw}] (6) at (-0.25, 1.25) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (0) to (6);
		\draw [style=wire, bend right=15, looseness=1.00] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=      \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=port] (2) at (-1, -0.25) {};
		\node [style=codifferential] (3) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw}] (6) at (-0.25, 1.25) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (0) to (6);
		\draw [style=wire, bend right=15, looseness=1.00] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw}] (6) at (-1, 2.5) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw}] (6) at (-1, 2.5) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw}] (2) at (-1, 0.5) {$\mathsf{L}$};
		\node [style=differential] (3) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw}] (2) at (-1, 0.5) {$\mathsf{K}$};
		\node [style=differential] (3) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=differential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style=codifferential] (4) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (-0.5, 2.5) {$\mathsf{K}$};
		\node [style=port] (6) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (4) to (1);
		\draw [style=wire, bend right, looseness=1.00] (2) to (6);
		\draw [style=wire] (4) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, in=165, out=-75, looseness=1.00] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw}] (6) at (-1, 2.5) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style={circle, draw}] (2) at (0.5, 1.5) {$\mathsf{K}$};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=port] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw}] (2) at (-1, 0.5) {$\mathsf{K}$};
		\node [style=differential] (3) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+ \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style={circle, draw}] (2) at (0.5, 1.5) {$\mathsf{K}$};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=port] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3) {};
		\node [style=port] (1) at (0.75, 3) {};
		\node [style=differential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-0.5, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
		\node [style=codifferential] (5) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (6) at (-0.5, 0.5) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left, looseness=1.00] (2) to (0);
		\draw [style=wire, bend left, looseness=1.00] (5) to (4);
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (6) to (3);
		\draw [style=wire, in=-165, out=75, looseness=1.00] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}

==> (inline-4) <==
\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	        \node [style=port] (1) at (-0.5, -2.3) {};
	        \node [style=differential] (0) at (0, -0.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (2) at (0.5, -1.5) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -1.5) {$\varepsilon$};
		\node [style=port] (4) at (0, 2.30) {};
		\node [style=codifferential] (5) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (7) at (0.5, 0.75) {$\mathsf{L}$};
		\node [style=differential] (8) at (0, 0) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire] (3) to (6);
		\draw [style=wire] (1) to (3);
		\draw[style=wire] (0) to (8);
		\draw [style=wire, bend right=60, looseness=1.00] (5) to (8);
		\draw [style=wire, bend left, looseness=1.00] (5) to (7);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} 
&= \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, -1.75) {};
		\node [style={circle, draw}] (1) at (0.5, -0.75) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -1) {$\varepsilon$};
%		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=codifferential] (4) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0, 2) {};
		\node [style={circle, draw}] (6) at (0.5, 0.75) {$\mathsf{L}$};
%		\node [style={circle, draw}] (7) at (0, 3.25) {$\delta$};
		\node [style=differential] (8) at (-0.5, -0.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (9) at (-0.5, 0.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (0);
		\draw [style=wire, bend left, looseness=1.00] (4) to (6);
		\draw [style=wire] (5) to (4);
%		\draw [style=wire] (7) to (3);
%		\draw [style=wire] (5) to (7);
		\draw [style=wire, bend right=60, looseness=1.50] (9) to (8);
		\draw [style=wire] (8) to (2);
		\draw [style=wire, in=-90, out=45, looseness=1.00] (8) to (6);
		\draw [style=wire, in=90, out=-60, looseness=1.25] (9) to (1);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\underbrace{\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (-0.5, 0) {$\varepsilon$};
		\node [style={circle, draw}] (1) at (0.5, -0.75) {$e$};
		\node [style={circle, draw}] (2) at (0.5, 0) {$\mathsf{L}$};
		\node [style=codifferential] (3) at (0, 1.5) {{\bf =\!=\!=}};
%		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 1.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (0, 2.0) {};
		\node [style=port] (6) at (-0.5, -1.25) {};
%		\node [style={circle, draw}] (7) at (0, 2.5) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (6);
		\draw [style=wire, bend left, looseness=1.00] (3) to (2);
%		\draw [style=wire] (4) to (3);
%		\draw [style=wire] (7) to (4);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend right, looseness=1.25] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}}_{=~0} 
=   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, -1.75) {};
		\node [style={circle, draw}] (1) at (-0.25, 0) {$e$};
%		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=codifferential] (3) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 2) {};
		\node [style={circle, draw}] (5) at (0.5, 0.75) {$\mathsf{L}$};
%		\node [style={circle, draw}] (6) at (0, 3.25) {$\delta$};
		\node [style=differential] (7) at (-0.5, -0.75) {{\bf =\!=\!=}};
		\node [style=codifferential] (8) at (-0.5, 0.75) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (9) at (-1, 0) {$\varepsilon$};
		\node [style={circle, draw}] (10) at (0.5, 0) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (3) to (5);
%		\draw [style=wire] (2) to (3);
%		\draw [style=wire] (6) to (2);
		\draw [style=wire] (4) to (3);
		\draw [style=wire, in=90, out=-60, looseness=1.25] (8) to (1);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (3) to (8);
		\draw [style=wire] (7) to (0);
		\draw [style=wire] (5) to (10);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (8) to (9);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (9) to (7);
		\draw [style=wire, in=-90, out=37, looseness=1.00] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=  \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, -1.75) {};
		\node [style={circle, draw}] (1) at (-0.25, 0) {$e$};
%		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=codifferential] (3) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 2) {};
%		\node [style={circle, draw}] (5) at (0, 3.25) {$\delta$};
		\node [style=differential] (6) at (-0.5, -0.75) {{\bf =\!=\!=}};
		\node [style=codifferential] (7) at (-0.5, 0.75) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (8) at (-1, 0) {$\varepsilon$};
		\node [style={circle, draw}] (9) at (0.5, 0) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (3);
%		\draw [style=wire] (5) to (2);
%		\draw [style=wire] (4) to (5);
		\draw [style=wire, in=90, out=-60, looseness=1.25] (7) to (1);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (3) to (7);
		\draw [style=wire] (6) to (0);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (7) to (8);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (8) to (6);
		\draw [style=wire, in=-90, out=37, looseness=1.00] (6) to (9);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} \\&=  \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, -1.75) {};
		\node [style={circle, draw}] (1) at (0.5, 0.75) {$e$};
%		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=codifferential] (3) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 2) {};
%		\node [style={circle, draw}] (5) at (0, 3.25) {$\delta$};
		\node [style=differential] (6) at (-0.5, -0.75) {{\bf =\!=\!=}};
		\node [style=codifferential] (7) at (-0.5, 0.75) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (8) at (-1, 0) {$\varepsilon$};
		\node [style={circle, draw}] (9) at (0, 0) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (3);
%		\draw [style=wire] (5) to (2);
%		\draw [style=wire] (4) to (5);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (3) to (7);
		\draw [style=wire] (6) to (0);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (7) to (8);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (8) to (6);
		\draw [style=wire, in=-90, out=37, looseness=1.00] (6) to (9);
		\draw [style=wire, bend left, looseness=1.00] (7) to (9);
		\draw [style=wire, bend left=15, looseness=1.25] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} 
=   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, -1.75) {};
		\node [style={circle, draw}] (1) at (0.5, 0.75) {$e$};
%		\node [style={circle, draw}] (2) at (0, 3.25) {$\delta$};
		\node [style=codifferential] (3) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 2) {};
		\node [style=differential] (5) at (-0.5, -1) {{\bf =\!=\!=}};
		\node [style=codifferential] (6) at (-0.5, 0) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (7) at (-0.5, 0.75) {$\varepsilon$};
%		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (0, 2.25) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (0);
		\draw [style=wire, bend left=15, looseness=1.25] (3) to (1);
		\draw [style=wire, bend right, looseness=1.00] (3) to (7);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, bend right=45, looseness=1.25] (6) to (5);
		\draw [style=wire, bend left=45, looseness=1.25] (6) to (5);
		\draw [style=wire] (4) to (3);
%		\draw [style=wire] (2) to (8);
%		\draw [style=wire] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=  \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
%		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
%		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={circle, draw}] (6) at (-0.5, -1) {$\mathsf{L}$};
		\node [style=port] (7) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
%		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
%		\draw [style=wire] (5) to (0);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0, 1.5) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} :=  \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw}] (1) at (0, 0.75) {$\mathsf{J}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={circle, draw}] (6) at (-0.5, -1) {$\mathsf{J}$};
		\node [style=port] (7) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={circle, draw}] (2) at (-0.5, -0.25) {$\mathsf{J}$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (6) at (-0.5, -1) {$\varepsilon$};
		\node [style=port] (7) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 4) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (3) at (-0.5, -1) {};
		\node [style=differential] (4) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (6) at (0, 3.25) {$\delta$};
		\node [style={circle, draw}] (7) at (0, 1.25) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (5) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (1) to (6);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (0) to (7);
		\draw [style=wire] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} 
=  \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 4) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (3) at (-0.5, -1) {};
		\node [style=differential] (4) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (6) at (0, 3.25) {$\delta$};
		\node [style={circle, draw}] (7) at (0, 1.25) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (5) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (1) to (6);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (0) to (7);
		\draw [style=wire] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=  \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array}
=  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 0.75) {$\mathsf{J}^{-1}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw}] (3) at (0, 2.25) {$\mathsf{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{3cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 0.5) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -1) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1.75) {};
		\node [style=differential] (3) at (0, -0.25) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -1) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.5) {$\delta$};
		\node [style={circle, draw}] (6) at (0, 2.25) {$\mathsf{J}$};
		\node [style=port] (7) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}% 
 \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.5, -2.25) {};
		\node [style={circle, draw}] (2) at (0.5, -1.5) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 0) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (-0.5, -1.5) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (0, 2.75) {$\delta$};
		\node [style=codifferential] (6) at (0, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (7) at (0, 3.25) {};
		\node [style={circle, draw}] (8) at (0.5, 1.5) {$\mathsf{L}$};
		\node [style=differential] (9) at (0, 0.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire, bend right=60, looseness=1.00] (6) to (9);
		\draw [style=wire, bend left, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (5);
		\draw [style=wire] (5) to (6);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (8) to (9);
		\draw [style=wire] (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=  \begin{array}[c]{c}\resizebox{!}{4.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.5, -3) {};
		\node [style={circle, draw}] (2) at (0.5, -2.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, -0.75) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (-0.5, -2.25) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (0, 4.25) {$\delta$};
		\node [style=codifferential] (6) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (7) at (0, 4.75) {};
		\node [style={circle, draw}] (8) at (0.5, 0.75) {$\mathsf{L}$};
		\node [style=differential] (9) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (0, 3.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (11) at (0, 2.25) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire, bend right=60, looseness=1.00] (6) to (9);
		\draw [style=wire, bend left, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (5);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (8) to (9);
		\draw [style=wire] (9) to (3);
		\draw [style=wire] (11) to (6);
		\draw [style=wire] (10) to (11);
		\draw [style=wire] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} +\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{4.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -2.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.5, -4) {};
		\node [style={circle, draw}] (2) at (0.5, -3.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (-0.5, -3.25) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (0, 3.25) {$\delta$};
		\node [style=codifferential] (6) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (7) at (0, 3.75) {};
		\node [style={circle, draw}] (8) at (0.5, 0.75) {$\mathsf{L}$};
		\node [style=differential] (9) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (11) at (0, -0.75) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire, bend right=60, looseness=1.00] (6) to (9);
		\draw [style=wire, bend left, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (5);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (8) to (9);
		\draw [style=wire] (5) to (10);
		\draw [style=wire] (10) to (6);
		\draw [style=wire] (9) to (11);
		\draw [style=wire] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} \\ 
& = \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.5, -2.25) {};
		\node [style={circle, draw}] (2) at (0.5, -1.5) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -1.5) {$\varepsilon$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=codifferential] (5) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0, 4) {};
		\node [style={circle, draw}] (7) at (0.5, 0.75) {$\mathsf{L}$};
		\node [style=differential] (8) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (9) at (0, 3.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, bend right=60, looseness=1.00] (5) to (8);
		\draw [style=wire, bend left, looseness=1.00] (5) to (7);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (7) to (8);
		\draw [style=wire] (9) to (4);
		\draw [style=wire] (6) to (9);
		\draw [style=wire] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=  \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={circle, draw}] (6) at (-0.5, -1) {$\mathsf{L}$};
		\node [style=port] (7) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={circle, draw}] (6) at (-0.5, -1) {$\mathsf{J}$};
		\node [style=port] (7) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw}] (1) at (0, 0.75) {$\mathsf{J}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 0.75) {$\mathsf{J}_{n+1}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{J}_{n+1}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.5, -1) {$\mathsf{J_{n+1}}$};
		\node [style=port] (7) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-0.5, -0.25) {$\mathsf{J_{n+1}}$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (6) at (-0.5, -1) {$\varepsilon$};
		\node [style=port] (7) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 2.25) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (1) at (0, 4) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (3) at (-0.5, -1) {};
		\node [style=differential] (4) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (6) at (0, 3.25) {$\delta$};
		\node [style={circle, draw}] (7) at (0, 1.25) {$\mathsf{J}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (5) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (1) to (6);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (0) to (7);
		\draw [style=wire] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} 
=  \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array}
=  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 0.75) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{J}_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{3cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 0.5) {$\mathsf{J}_n^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -1) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1.75) {};
		\node [style=differential] (3) at (0, -0.25) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -1) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.3) {$\delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, 2.25) {$\mathsf{J}_{n+1}$};
		\node [style=port] (7) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}% 
 \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.5, -2.25) {};
		\node [style={circle, draw}] (2) at (0.5, -1.5) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 0) {$\mathsf{J}_n^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (-0.5, -1.5) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (0, 2.75) {$\delta$};
		\node [style=codifferential] (6) at (0, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (7) at (0, 3.25) {};
		\node [style={circle, draw}] (8) at (0.5, 1.5) {$\mathsf{L}$};
		\node [style=differential] (9) at (0, 0.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire, bend right=60, looseness=1.00] (6) to (9);
		\draw [style=wire, bend left, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (5);
		\draw [style=wire] (5) to (6);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (8) to (9);
		\draw [style=wire] (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+ ~_{(n+2) \cdot} \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=  \begin{array}[c]{c}\resizebox{!}{4.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.5, -3) {};
		\node [style={circle, draw}] (2) at (0.5, -2.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, -0.75) {$\mathsf{J}_n^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (-0.5, -2.25) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (0, 4.25) {$\delta$};
		\node [style=codifferential] (6) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (7) at (0, 4.75) {};
		\node [style={circle, draw}] (8) at (0.5, 0.75) {$\mathsf{L}$};
		\node [style=differential] (9) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (0, 3.25) {$\mathsf{J}_n^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (11) at (0, 2.25) {$\mathsf{J}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire, bend right=60, looseness=1.00] (6) to (9);
		\draw [style=wire, bend left, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (5);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (8) to (9);
		\draw [style=wire] (9) to (3);
		\draw [style=wire] (11) to (6);
		\draw [style=wire] (10) to (11);
		\draw [style=wire] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} + ~_{(n+2) \cdot} \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} \\
& =   \begin{array}[c]{c}\resizebox{!}{4.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -2.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.5, -4) {};
		\node [style={circle, draw}] (2) at (0.5, -3.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, -1.75) {$\mathsf{J}_n^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (-0.5, -3.25) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (0, 3.25) {$\delta$};
		\node [style=codifferential] (6) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (7) at (0, 3.75) {};
		\node [style={circle, draw}] (8) at (0.5, 0.75) {$\mathsf{L}$};
		\node [style=differential] (9) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (0, 2.25) {$\mathsf{J}_n^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (11) at (0, -0.75) {$\mathsf{J}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire, bend right=60, looseness=1.00] (6) to (9);
		\draw [style=wire, bend left, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (5);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (8) to (9);
		\draw [style=wire] (5) to (10);
		\draw [style=wire] (10) to (6);
		\draw [style=wire] (9) to (11);
		\draw [style=wire] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+ ~_{(n+2) \cdot} \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} 
 = \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (0, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-0.5, -2.25) {};
		\node [style={circle, draw}] (2) at (0.5, -1.5) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -1.5) {$\varepsilon$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 2.25) {$\mathsf{J}_n^{-1}$};
		\node [style=codifferential] (5) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0, 4) {};
		\node [style={circle, draw}] (7) at (0.5, 0.75) {$\mathsf{L}$};
		\node [style=differential] (8) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (9) at (0, 3.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, bend right=60, looseness=1.00] (5) to (8);
		\draw [style=wire, bend left, looseness=1.00] (5) to (7);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, in=26, out=-94, looseness=1.00] (7) to (8);
		\draw [style=wire] (9) to (4);
		\draw [style=wire] (6) to (9);
		\draw [style=wire] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+ ~_{(n+2) \cdot} \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} \\
& =  \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={circle, draw}] (6) at (-0.5, -1) {$\mathsf{L}$};
		\node [style=port] (7) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} + ~_{(n+2) \cdot} \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0.5, -0.25) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=differential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (4) at (-0.5, -1) {};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 2.25) {$\delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.5, -1.2) {$\mathsf{J}_{n+1}$};
		\node [style=port] (7) at (-0.5, -1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 0.75) {$\mathsf{J}_{n+1}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{J}_{n+1}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}

==> (inline-5) <==
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, 0.75) {$0$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, -1) {$0$};
		\node [style=port] (1) at (0, -2) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw}] (3) at (0, 0) {$\mathsf{K}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 1) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (0, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, -1) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, -2) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw}] (3) at (0, 0) {$\mathsf{K}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 0.75) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0, 2.25) {$0$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, -1) {$e$};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw}] (3) at (0, 0) {$\mathsf{K}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 1) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}= \begin{array}[c]{c}\resizebox{!}{1cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2.25cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\varepsilon$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2.55cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, -1) {$\varepsilon$};
		\node [style=port] (1) at (0, -2) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw}] (3) at (0, 0) {$\mathsf{K}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 1) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}= \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1) {$\Delta$};
		\node [style={circle, draw}] (3) at (0, 2) {$\mathsf{K}$};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+ \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 0) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.75, 1) {$0$};
		\node [style=port] (3) at (0, 3) {};
		\node [style=duplicate] (4) at (0, 2) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=port] (2) at (0.75, 0) {};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0.75, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (4) to (2);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}\\&=
  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 0) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style={circle, draw}] (2) at (-0.75, 1) {$\mathsf{L}$};
		\node [style=port] (3) at (0, 3) {};
		\node [style=duplicate] (4) at (0, 2) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=port] (2) at (0.75, 0) {};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style={circle, draw}] (4) at (0.75, 1) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (4) to (2);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, 0.75) {$0$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (0.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 0) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.75, 1) {$0$};
		\node [style=port] (3) at (0, 3) {};
		\node [style=duplicate] (4) at (0, 2) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=port] (2) at (0.75, 0) {};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0.75, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (4) to (2);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}\\
   &=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 0) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style={circle, draw}] (2) at (-0.75, 1) {$\mathsf{K}$};
		\node [style=port] (3) at (0, 3) {};
		\node [style=duplicate] (4) at (0, 2) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=port] (2) at (0.75, 0) {};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style={circle, draw}] (4) at (0.75, 1) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (4) to (2);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, 0.75) {$0$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (0.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 0) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style={circle, draw}] (2) at (-0.75, 1) {$\mathsf{K}$};
		\node [style=port] (3) at (0, 3) {};
		\node [style=duplicate] (4) at (0, 2) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=port] (2) at (0.75, 0) {};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style={circle, draw}] (4) at (0.75, 1) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (4) to (2);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1) {$\Delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 2) {$0$};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-0.5, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0.5, 0.75) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
+\begin{array}[c]{c}\resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-0.5, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (0.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, 0.75) {$0$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0.5, 0.75) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{3.5cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 5) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-0.5, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0.5, 0.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (6) at (0, 3) {$\mathsf{K}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (0, 4) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (3) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (7) to (0);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
+\begin{array}[c]{c}\resizebox{!}{3.5cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 5) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-0.5, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (0.5, 0.75) {$0$};
				\node [style={circle, draw}] (6) at (0, 3) {$\mathsf{K}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (0, 4) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
\draw [style=wire] (3) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (7) to (0);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{3.5cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 5) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, 0.75) {$0$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0.5, 0.75) {$\mathsf{K}^{-1}$};
				\node [style={circle, draw}] (6) at (0, 3) {$\mathsf{K}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (0, 4) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
	\draw [style=wire] (3) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (7) to (0);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}\\
   &=\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, -0.5) {};
		\node [style=port] (1) at (-0.75, -0.5) {};
		\node [style={circle, draw}] (2) at (-0.75, 1) {$\mathsf{K}$};
		\node [style=port] (3) at (0, 4) {};
		\node [style=duplicate] (4) at (0, 2) {$\Delta$};
			\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0, 3) {$\mathsf{K}^{-1}$};
				\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.75, 0) {$\mathsf{K}^{-1}$};
					\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (0.75, 1) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (5);
		\draw [style=wire] (4) to (5);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire, bend left, looseness=1.00] (4) to (7);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (7) to (0);
		\draw [style=wire] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 4) {};
		\node [style=port] (1) at (-0.75, -0.5) {};
		\node [style=port] (2) at (0.75, -0.5) {};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style={circle, draw}] (4) at (0.75, 1) {$\mathsf{K}$};
				\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0, 3) {$\mathsf{K}^{-1}$};
				\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0.75, 0) {$\mathsf{K}^{-1}$};
					\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (-0.75, 1) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (3) to (5);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (3) to (7);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 4) {};
		\node [style=duplicate] (2) at (0, 1) {$\Delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 2) {$0$};
		\node [style=port] (4) at (0.75, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0, 3) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (5);
			\draw [style=wire] (5) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1.5) {$\Delta$};
		\node [style=port] (3) at (-0.75, 0) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (4) at (-0.75, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire, bend right, looseness=1.00] (2) to (4);
		\draw [style=wire] (4) to (3);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (2) to (5);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1.5) {$\Delta$};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (4) at (0.75, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire] (4) to (3);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (2) to (5);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1) {$\Delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0, 2) {$0$};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} \\
   &=
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1.5) {$\Delta$};
		\node [style=port] (3) at (-0.75, 0) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (4) at (-0.75, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire, bend right, looseness=1.00] (2) to (4);
		\draw [style=wire] (4) to (3);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (2) to (5);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style=duplicate] (2) at (0, 1.5) {$\Delta$};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (4) at (0.75, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire, bend left, looseness=1.00] (2) to (4);
		\draw [style=wire] (4) to (3);
		\draw [style=wire, in=90, out=-156, looseness=1.00] (2) to (5);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
      \begin{array}[c]{c}\resizebox{!}{2cm}{%
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (-0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (-0.5, 0.75) {$0$};
		\node [style=duplicate] (3) at (0, 2) {$\Delta$};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (0.5, 0.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=97, out=-53, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1, 2.35) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 1.75) {};
		\node [style={circle, draw}] (1) at (-1.25, -2) {$\mathsf{K}$};
		\node [style=codifferential] (2) at (-1.25, -1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, -4) {};
		\node [style=differential] (4) at (-1.25, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-1.25, -3) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1.25, 1) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (-1.25, 1.75) {};
			\node [style=port] (8) at (-1.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=60, looseness=1.50] (2) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (2) to (0);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (3) to (4);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} =\begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, -2.75) {};
		\node [style={circle, draw}] (1) at (-1.25, 1) {$\mathsf{K}$};
		\node [style=codifferential] (2) at (-1.25, 0) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, 3) {};
		\node [style=differential] (4) at (-1.25, -1) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-1.25, 2) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1.25, -2) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (-1.25, -2.75) {};
		\node [style=port] (8) at (-1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=60, looseness=1.50] (2) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (2) to (0);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (6) to (7);
			\draw [style=wire] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-1, 0.65) {$\mathsf{K}^{-1}$};
		\node [style=differential] (3) at (-1, 1.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=differential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style=codifferential] (4) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-0.5, 2.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (6) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (4) to (1);78
		\draw [style=wire, bend right, looseness=1.00] (2) to (6);
		\draw [style=wire] (4) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, in=165, out=-75, looseness=1.00] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1, 2.5) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0.5, 1.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=port] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-1, 0.5) {$\mathsf{K}^{-1}$};
		\node [style=differential] (3) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+ \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0.5, 1.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=port] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3) {};
		\node [style=port] (1) at (0.75, 3) {};
		\node [style=differential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-0.5, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
		\node [style=codifferential] (5) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.5, 0.5) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left, looseness=1.00] (2) to (0);
		\draw [style=wire, bend left, looseness=1.00] (5) to (4);
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (6) to (3);
		\draw [style=wire, in=-165, out=75, looseness=1.00] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, 2.25) {};
		\node [style=port] (2) at (1, 2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, 2.25) {};
		\node [style=port] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (1);
		\draw [style=wire] (6) to (3);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, 2.25) {};
		\node [style=port] (2) at (1, 2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, 2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (0, -0.75) {$\mathsf{K}$};
		\node [style=port] (8) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, 2.25) {};
		\node [style=port] (2) at (1, 2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, 2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (0, -0.75) {$\mathsf{L}$};
		\node [style=port] (8) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, 2.75) {};
		\node [style=port] (2) at (1, 2.75) {};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, 2.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (0, -2.5) {};
		\node [style=codifferential] (8) at (0, -1) {{\bf =\!=\!=}};
		\node [style=differential] (9) at (0, 0) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, bend left=60, looseness=1.50] (8) to (9);
		\draw [style=wire, bend right=60, looseness=1.50] (8) to (9);
		\draw [style=wire] (9) to (3);
		\draw [style=wire] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=differential] (1) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (0, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 3) {};
		\node [style=differential] (4) at (0, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0, -2.5) {};
		\node [style=port] (6) at (1, 3) {};
		\node [style=differential] (7) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (9) at (-0.5, 0) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (4) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (1) to (6);
		\draw [style=wire] (5) to (8);
		\draw [style=wire, bend right=60, looseness=1.50] (2) to (7);
		\draw [style=wire] (7) to (4);
		\draw [style=wire] (8) to (2);
		\draw [style=wire, in=-90, out=150, looseness=1.00] (4) to (1);
		\draw [style=wire, in=90, out=-135, looseness=1.25] (7) to (9);
		\draw [style=wire, in=135, out=-90, looseness=1.00] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, 3) {};
		\node [style=differential] (1) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (0, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 3) {};
		\node [style=differential] (4) at (0, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0, -2.5) {};
		\node [style=port] (6) at (0, 3) {};
		\node [style=differential] (7) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (9) at (-0.5, 0) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (4) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire, in=-90, out=30, looseness=1.00] (1) to (6);
		\draw [style=wire] (5) to (8);
		\draw [style=wire, bend right=60, looseness=1.50] (2) to (7);
		\draw [style=wire] (7) to (4);
		\draw [style=wire] (8) to (2);
		\draw [style=wire, in=-90, out=150, looseness=1.00] (4) to (1);
		\draw [style=wire, in=90, out=-135, looseness=1.25] (7) to (9);
		\draw [style=wire, in=135, out=-90, looseness=1.00] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}\\
   &=  \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, 2.75) {};
		\node [style=port] (2) at (0, 2.75) {};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, 1.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, 2.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (0, -2.5) {};
		\node [style=codifferential] (8) at (0, -1) {{\bf =\!=\!=}};
		\node [style=differential] (9) at (0, 0) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=wire, bend right, looseness=1.00] (0) to (2);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, bend left=60, looseness=1.50] (8) to (9);
		\draw [style=wire, bend right=60, looseness=1.50] (8) to (9);
		\draw [style=wire] (9) to (3);
		\draw [style=wire] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}  = \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, 2.25) {};
		\node [style=port] (2) at (0, 2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, 2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (0, -0.75) {$\mathsf{L}$};
		\node [style=port] (8) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, 2.25) {};
		\node [style=port] (2) at (0, 2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, 0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, 2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, -1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (0, -0.75) {$\mathsf{K}$};
		\node [style=port] (8) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=differential] (1) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 3) {};
		\node [style=port] (4) at (1, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.25, 1.5) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (4);
		\draw [style=wire] (5) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (0);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (2) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, -0.25) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, -1) {};
		\node [style=port] (2) at (1, -1) {};
		\node [style=differential] (3) at (0, 1.25) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, 0.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, -1) {};
		\node [style=port] (6) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (3) to (1);
		\draw [style=wire] (6) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, -2.25) {};
		\node [style=port] (2) at (1, -2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, -0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, 1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (0, 0.75) {$\mathsf{K}$};
		\node [style=port] (8) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, -2.25) {};
		\node [style=port] (2) at (1, -2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, -0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, 1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (0, 0.75) {$\mathsf{L}$};
		\node [style=port] (8) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, -2.25) {};
		\node [style=port] (2) at (1, -2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, -0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, 2.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (0, 3) {};
		\node [style=codifferential] (8) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (9) at (0, 0.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, bend right=60, looseness=1.50] (8) to (9);
		\draw [style=wire, bend left=60, looseness=1.50] (8) to (9);
		\draw [style=wire] (9) to (3);
		\draw [style=wire] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, -2) {};
		\node [style=differential] (1) at (-0.5, -1.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (0, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, -2) {};
		\node [style=differential] (4) at (0, -0.25) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0, 3.25) {};
		\node [style=port] (6) at (1, -2) {};
		\node [style=differential] (7) at (0, 0.25) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (0, 2.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (9) at (-0.5, 1) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (4) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (3);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (1) to (6);
		\draw [style=wire] (5) to (8);
		\draw [style=wire, bend left=60, looseness=1.50] (2) to (7);
		\draw [style=wire] (7) to (4);
		\draw [style=wire] (8) to (2);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (4) to (1);
		\draw [style=wire, in=-90, out=135, looseness=1.25] (7) to (9);
		\draw [style=wire, in=-135, out=90, looseness=1.00] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, -2) {};
		\node [style=differential] (1) at (-0.5, -1.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (0, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, -2) {};
		\node [style=differential] (4) at (0, -0.25) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0, 3.25) {};
		\node [style=port] (6) at (0, -2) {};
		\node [style=differential] (7) at (0, 0.25) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (0, 2.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (9) at (-0.5, 1) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (4) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (1) to (6);
		\draw [style=wire] (5) to (8);
		\draw [style=wire, bend left=60, looseness=1.50] (2) to (7);
		\draw [style=wire] (7) to (4);
		\draw [style=wire] (8) to (2);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (4) to (1);
		\draw [style=wire, in=-90, out=135, looseness=1.25] (7) to (9);
		\draw [style=wire, in=-135, out=90, looseness=1.00] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}\\
   &=     \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -2.25) {};
		\node [style=port] (2) at (0, -2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, -0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, 2.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (0, 3) {};
		\node [style=codifferential] (8) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (9) at (0, 0.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (5);
		\draw [style=wire, bend left, looseness=1.00] (0) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, bend right=60, looseness=1.50] (8) to (9);
		\draw [style=wire, bend left=60, looseness=1.50] (8) to (9);
		\draw [style=wire] (9) to (3);
		\draw [style=wire] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -2.25) {};
		\node [style=port] (2) at (0, -2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, -0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, 1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (0, 0.75) {$\mathsf{L}$};
		\node [style=port] (8) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -2.25) {};
		\node [style=port] (2) at (0, -2.25) {};
		\node [style=differential] (3) at (0, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (-0.25, -0.75) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (-1, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0, 1.75) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (0, 0.75) {$\mathsf{K}$};
		\node [style=port] (8) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (3) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (5);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (0) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (8) to (6);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=port] (2) at (-1, -0.25) {};
		\node [style=codifferential] (3) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.25, 1.25) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (0) to (6);
		\draw [style=wire, bend right=15, looseness=1.00] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}

==> (inline-6) <==
\begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, 0.75) {$0$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2.25) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0, -1) {$0$};
		\node [style=port] (1) at (0, -2) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 0) {$\mathsf{J}_n$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 1) {$\mathsf{J}_n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (0, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, -1) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (1) at (0, -2) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 0) {$\mathsf{J}_n$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}=(n+1) \cdot \begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (0, 0.75) {$\mathsf{J}_n^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0, 2.25) {$0$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$e$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2.25) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, -1) {$e$};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 0) {$\mathsf{J}_n$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 1) {$\mathsf{J}_n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}= \begin{array}[c]{c}\resizebox{!}{1cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 0.75) {$\varepsilon$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2.25) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, -1) {$\varepsilon$};
		\node [style=port] (1) at (0, -2) {};
		\node [style=port] (2) at (0, 2) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 0) {$\mathsf{J}_n$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 1) {$\mathsf{J}_n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}= \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-0.75, 2) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0.75, 3) {};
		\node [style=differential] (4) at (0, 1) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left, looseness=1.00] (4) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire, in=-90, out=24, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-0.75, 2.5) {$\mathsf{J}_n^{-1}$};
		\node [style=codifferential] (2) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (0, 0.5) {$\mathsf{J}_{n+1}$};
		\node [style=port] (4) at (0.75, 3.5) {};
		\node [style={circle, draw, draw, inner sep=1pt,minimum size=1pt}] (5) at (0, -1) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=port] (6) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (1);
		\draw [style=wire, in=-90, out=24, looseness=1.00] (2) to (4);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 4) {};
		\node [style={circle, draw}] (1) at (-0.75, 2) {$\mathsf{J}_n$};
		\node [style=port] (2) at (0, -1) {};
		\node [style=codifferential] (3) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 0) {$\mathsf{J}^{-1}_{n+1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-0.75, 3) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (6) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend left, looseness=1.00] (3) to (1);
		\draw [style=wire, in=-90, out=24, looseness=1.00] (3) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=differential] (3) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (4) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend right, looseness=1.00] (3) to (0);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (-0.75, 1) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=port] (1) at (0, 3) {};
		\node [style=codifferential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style=port] (4) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire, bend right, looseness=1.00] (2) to (0);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, -1.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-0.75, -0.5) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=codifferential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (0, 1.5) {$\mathsf{J}_{n}$};
		\node [style=port] (4) at (0.75, -1.5) {};
		\node [style={circle, draw, draw, inner sep=1pt,minimum size=1pt}] (5) at (0, 3) {$\mathsf{J}_{n}^{-1}$};
		\node [style=port] (6) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire, bend right, looseness=1.00] (2) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (2) to (4);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, -1) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-0.75, 1) {$\mathsf{J}_{n+1}$};
		\node [style=port] (2) at (0, 4) {};
		\node [style=codifferential] (3) at (0, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 3) {$\mathsf{J}_{n}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-0.75, 0) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=port] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (3) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2) {$\mathsf{J}_{n}^{-1}$};
		\node [style=port] (2) at (-0.75, 0) {};
		\node [style=codifferential] (3) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1, 2.35) {$\mathsf{J}_n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 1.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-1.25, -2) {$\mathsf{J}_n$};
		\node [style=codifferential] (2) at (-1.25, -1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, -4) {};
		\node [style=differential] (4) at (-1.25, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-1.25, -3) {$\mathsf{J}_n^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1.25, 1) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (7) at (-1.25, 1.75) {};
			\node [style=port] (8) at (-1.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=60, looseness=1.50] (2) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (2) to (0);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (3) to (4);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} =\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, -2.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-1.25, 1) {$\mathsf{J}_n$};
		\node [style=codifferential] (2) at (-1.25, 0) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, 3) {};
		\node [style=differential] (4) at (-1.25, -1) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-1.25, 2) {$\mathsf{J}_n^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1.25, -2) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (7) at (-1.25, -2.75) {};
		\node [style=port] (8) at (-1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=60, looseness=1.50] (2) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (2) to (0);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (6) to (7);
			\draw [style=wire] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-1, 0.65) {$\mathsf{J}_n^{-1}$};
		\node [style=differential] (3) at (-1, 1.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.5, 3) {};
		\node [style=port] (1) at (-0.75, 0) {};
		\node [style=differential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.75, 0) {};
		\node [style=codifferential] (4) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-0.5, 2.5) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (6) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (4) to (1);78
		\draw [style=wire, bend right, looseness=1.00] (2) to (6);
		\draw [style=wire] (4) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, in=165, out=-75, looseness=1.00] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1, 3) {};
		\node [style=port] (2) at (1, 0) {};
		\node [style=port] (3) at (1, 3) {};
		\node [style=differential] (4) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=port] (5) at (-1, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1, 2.5) {$\mathsf{J}_n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (0) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (3) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0.5, 1.5) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=port] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, 0) {};
		\node [style=port] (1) at (1, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (-1, 0.5) {$\mathsf{J}_n^{-1}$};
		\node [style=differential] (3) at (-1, 1) {{\bf =\!=\!=}};
		\node [style=codifferential] (4) at (-1, 2) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1, 3) {};
		\node [style=port] (6) at (-1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (4);
		\draw [style=wire, bend left=60, looseness=1.50] (3) to (4);
		\draw [style=wire, in=-90, out=45, looseness=1.25] (3) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.00] (1) to (4);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}+ \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (0.5, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0.5, 1.5) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=port] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}= \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3) {};
		\node [style=port] (1) at (0.75, 3) {};
		\node [style=differential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-0.5, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
		\node [style=codifferential] (5) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.5, 0.5) {$\mathsf{J}_n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left, looseness=1.00] (2) to (0);
		\draw [style=wire, bend left, looseness=1.00] (5) to (4);
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (6) to (3);
		\draw [style=wire, in=-165, out=75, looseness=1.00] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-0.75, 2) {$\mathsf{J}^{-1}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=port] (3) at (0.75, 3) {};
		\node [style=differential] (4) at (0, 1) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left, looseness=1.00] (4) to (1);
		\draw [style=wire] (1) to (0);
		\draw [style=wire, in=-90, out=24, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
=
     \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-0.75, 2.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (2) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (0, 0.5) {$\mathsf{K}$};
		\node [style=port] (4) at (0.75, 3.5) {};
		\node [style={circle, draw, draw, inner sep=1pt,minimum size=1pt}] (5) at (0, -0.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (6) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (1);
		\draw [style=wire, in=-90, out=24, looseness=1.00] (2) to (4);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
   =
     \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 3.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-0.75, 2.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (2) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (0, 0.5) {$\mathsf{L}$};
		\node [style=port] (4) at (0.75, 3.5) {};
		\node [style={circle, draw, draw, inner sep=1pt,minimum size=1pt}] (5) at (0, -0.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (6) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire, bend left, looseness=1.00] (2) to (1);
		\draw [style=wire, in=-90, out=24, looseness=1.00] (2) to (4);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
   = \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 4) {};
		\node [style={circle, draw}] (1) at (-0.75, 2) {$\mathsf{J}$};
		\node [style=port] (2) at (0, -1) {};
		\node [style=codifferential] (3) at (0, 1) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 0) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-0.75, 3) {$\mathsf{J}^{-1}$};
		\node [style=port] (6) at (0.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend left, looseness=1.00] (3) to (1);
		\draw [style=wire, in=-90, out=24, looseness=1.00] (3) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.75, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 1) {$\mathsf{K}^{-1}$};
		\node [style=port] (2) at (0, 0) {};
		\node [style=differential] (3) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (4) at (-0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend right, looseness=1.00] (3) to (0);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2) {$\mathsf{K}^{-1}$};
		\node [style=port] (2) at (-0.75, 0) {};
		\node [style=codifferential] (3) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, -1) {};
		\node [style={circle, draw}] (1) at (-0.75, 1) {$\mathsf{J}$};
		\node [style=port] (2) at (0, 4) {};
		\node [style=codifferential] (3) at (0, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 3) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-0.75, 0) {$\mathsf{J}^{-1}$};
		\node [style=port] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (3) to (6);
		\draw [style=wire] (1) to (5);
		\draw [style=wire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, -1.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-0.75, -0.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (2) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (0, 1.5) {$\mathsf{K}$};
		\node [style=port] (4) at (0.75, -1.5) {};
		\node [style={circle, draw, draw, inner sep=1pt,minimum size=1pt}] (5) at (0, 2.5) {$\mathsf{K}^{-1}$};
		\node [style=port] (6) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire, bend right, looseness=1.00] (2) to (1);
		\draw [style=wire, in=90, out=-24, looseness=1.00] (2) to (4);
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (-0.75, 1) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (1) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (-0.75, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend right, looseness=1.00] (1) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (-0.25, 1.5) {$\mathsf{J}_n^{-1}$};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=differential] (2) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0, 3) {};
		\node [style=port] (4) at (-1, 3) {};
		\node [style=port] (5) at (1, 3) {};
		\node [style=differential] (6) at (0, 0.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=45, looseness=1.25] (6) to (3);
		\draw [style=wire] (1) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
		\draw [style=wire, in=-90, out=45, looseness=0.75] (2) to (5);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (6) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}=
   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-0.5, 0.25) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0, 2) {};
		\node [style=port] (2) at (-1, 2) {};
		\node [style=port] (3) at (1, 2) {};
		\node [style=differential] (4) at (0, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0, -1.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-1, 1.25) {$\mathsf{J}_{n+1}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (4) to (0);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=45, out=-90, looseness=1.50] (1) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (0);
		\draw [style=wire] (2) to (6);
		\draw [style=wire, in=135, out=-90, looseness=1.00] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.5, -1.75) {};
		\node [style=differential] (1) at (1.5, -0.75) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (1, 0.25) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.5, 2) {};
		\node [style=port] (4) at (1.5, 2) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0.5, 1.25) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=port] (6) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.25] (1) to (2);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, in=45, out=-90, looseness=1.50] (6) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (2);
		\draw [style=wire] (3) to (5);
		\draw [style=wire, in=135, out=-90, looseness=1.00] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=differential] (1) at (-0.5, 2.25) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (0, 0.75) {{\bf =\!=\!=}};
		\node [style=port] (3) at (-1, 3) {};
		\node [style=port] (4) at (1, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.25, 1.5) {$\mathsf{J}_n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (4);
		\draw [style=wire] (5) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (0);
		\draw [style=wire, in=-87, out=123, looseness=1.00] (2) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-1, -0.25) {};
		\node [style=port] (1) at (0, -0.25) {};
		\node [style=port] (2) at (1, -0.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (-0.25, 1.25) {$\mathsf{J}_n^{-1}$};
		\node [style=codifferential] (4) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=codifferential] (5) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-45, looseness=1.25] (5) to (1);
		\draw [style=wire] (6) to (5);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-45, looseness=0.75] (4) to (2);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (5) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.5, 2) {};
		\node [style=differential] (1) at (1.5, 1) {{\bf =\!=\!=}};
		\node [style=differential] (2) at (1, 0) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.5, -1.75) {};
		\node [style=port] (4) at (2.5, -1.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0.5, -1) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=port] (6) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (1) to (2);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, in=-45, out=90, looseness=1.50] (6) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (2);
		\draw [style=wire] (3) to (5);
		\draw [style=wire, in=-135, out=90, looseness=1.00] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=
   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.5, 2) {};
		\node [style=port] (1) at (0.5, -1.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0.5, -1) {$\mathsf{J}_{n+1}^{-1}$};
		\node [style=differential] (3) at (1.5, 1) {{\bf =\!=\!=}};
		\node [style=port] (4) at (1.5, -1.75) {};
		\node [style=differential] (5) at (1, 0) {{\bf =\!=\!=}};
		\node [style=port] (6) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (3) to (5);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=-45, out=90, looseness=1.50] (6) to (3);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (5);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, in=-135, out=90, looseness=1.00] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1, -0.25) {};
		\node [style=port] (2) at (-1, -0.25) {};
		\node [style=codifferential] (3) at (-0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0, 3) {};
		\node [style=port] (5) at (0, -0.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.25, 1.25) {$\mathsf{J}_n^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=wire, in=87, out=-123, looseness=1.00] (0) to (6);
		\draw [style=wire, bend right=15, looseness=1.00] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}

==> (inline-7) <==
\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (-0.75, 1) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (1) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (-0.75, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend right, looseness=1.00] (1) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1.25, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0.5, 1) {$\mathsf{J}^{-1}$};
		\node [style={circle, draw}] (2) at (0.5, 0) {$e$};
		\node [style=port] (3) at (2, -0.5) {};
		\node [style=port] (4) at (1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} ~~=~~  \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw}] (1) at (-0.5, 0.75) {$e$};
		\node [style=codifferential] (2) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
		\draw [style=wire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}~~=~~
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw}] (2) at (0, 1.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (0.25, 1) {$\Delta$};
		\node [style=port] (1) at (1.25, -2.5) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (2) at (1.25, 0) {$\mathsf{J}^{-1}$};
		\node [style=port] (3) at (0.25, 2) {};
		\node [style=codifferential] (4) at (-0.75, -0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (5) at (-1.5, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=port] (6) at (-1.5, -2.5) {};
		\node [style=port] (7) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (0) to (2);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (4) to (5);
		\draw [style=wire] (5) to (6);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (4) to (7);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}& =    \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, -2.5) {};
		\node [style=port] (1) at (2, -2.5) {};
		\node [style={circle, draw}] (2) at (0.5, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=port] (3) at (3.25, -2.5) {};
		\node [style=duplicate] (4) at (2.25, 1) {$\Delta$};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (5) at (3.25, 0) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (6) at (1.25, -0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (7) at (2.25, 2.75) {$\mathsf{J}^{-1}$};
		\node [style={circle, draw}] (8) at (2.25, 1.75) {$\mathsf{J}$};
		\node [style=port] (9) at (2.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (4) to (5);
		\draw [style=wire] (5) to (3);
		\draw [style=wire, bend right, looseness=1.00] (6) to (2);
		\draw [style=wire] (2) to (0);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (1);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (4) to (6);
		\draw [style=wire] (7) to (8);
		\draw [style=wire] (8) to (4);
		\draw [style=wire] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, -2.5) {};
		\node [style=port] (1) at (2.25, 3.25) {};
		\node [style=port] (2) at (3.25, -2.5) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (3) at (3.25, 0) {$\mathsf{J}^{-1}$};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (4) at (2.25, 2.5) {$\mathsf{J}^{-1}$};
		\node [style=port] (5) at (2, -2.5) {};
		\node [style={circle, draw}] (6) at (0.5, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=duplicate] (7) at (2.25, 1.5) {$\Delta$};
		\node [style=codifferential] (8) at (1.25, -0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (9) at (1.25, 0.25) {$\mathsf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (7) to (3);
		\draw [style=wire] (3) to (2);
		\draw [style=wire, bend right, looseness=1.00] (8) to (6);
		\draw [style=wire] (6) to (0);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (8) to (5);
		\draw [style=wire] (1) to (4);
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (9) to (8);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +    \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, -2.5) {};
		\node [style=port] (1) at (2.25, 2.5) {};
		\node [style=port] (2) at (3.25, -2.5) {};
		\node [style={circle, draw}] (3) at (3.25, 0) {$\mathsf{J}$};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (4) at (2.25, 1.75) {$\mathsf{J}^{-1}$};
		\node [style=port] (5) at (2, -2.5) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (6) at (0.5, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=duplicate] (7) at (2.25, 1) {$\Delta$};
		\node [style=codifferential] (8) at (1.25, -0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (9) at (3.25, -1.25) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (7) to (3);
		\draw [style=wire, bend right, looseness=1.00] (8) to (6);
		\draw [style=wire] (6) to (0);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (8) to (5);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (7) to (8);
		\draw [style=wire] (1) to (4);
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (3) to (9);
		\draw [style=wire] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} \\
&=    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.75, -0.5) {};
		\node [style={circle, draw}] (1) at (0.25, 1.5) {$\mathsf{J}$};
		\node [style=port] (2) at (3, -0.5) {};
		\node [style=duplicate] (3) at (2, 4) {$\Delta$};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (4) at (3, 3) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (5) at (1, 2.5) {{\bf =\!=\!=}};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (6) at (2, 5) {$\mathsf{J}^{-1}$};
		\node [style=port] (7) at (2, 5.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (0.25, 0.5) {$\mathsf{J}^{-1}$};
		\node [style=port] (9) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire] (4) to (2);
		\draw [style=wire, bend right, looseness=1.00] (5) to (1);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (5) to (0);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (3) to (5);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (6) to (3);
		\draw [style=wire] (1) to (8);
		\draw [style=wire] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +    \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.25, 2.5) {};
		\node [style=port] (1) at (2, -2.5) {};
		\node [style=codifferential] (2) at (1.25, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (3) at (3.25, -2.5) {};
		\node [style=port] (4) at (0.5, -2.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0.5, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=duplicate] (6) at (2.25, 1) {$\Delta$};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (7) at (2.25, 1.75) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (3);
		\draw [style=wire, bend right, looseness=1.00] (2) to (5);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (2) to (1);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (6) to (2);
		\draw [style=wire] (0) to (7);
		\draw [style=wire] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (0) at (2.25, 5) {$\mathsf{J}^{-1}$};
		\node [style=duplicate] (1) at (2.25, 4) {$\Delta$};
		\node [style=port] (2) at (2.25, 5.75) {};
		\node [style=port] (3) at (0.5, 1) {};
		\node [style=port] (4) at (2, 1) {};
		\node [style=port] (5) at (3.25, 1) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (6) at (3.25, 2.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (7) at (1.25, 2.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (1) to (6);
		\draw [style=wire] (6) to (5);
		\draw [style=wire, bend right, looseness=1.00] (7) to (3);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (7) to (4);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (1) to (7);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+  \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.25, 2.5) {};
		\node [style=port] (1) at (2, -2.5) {};
		\node [style=codifferential] (2) at (1.25, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (3) at (3.25, -2.5) {};
		\node [style=port] (4) at (0.5, -2.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (0.5, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=duplicate] (6) at (2.25, 1) {$\Delta$};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (7) at (2.25, 1.75) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (3);
		\draw [style=wire, bend right, looseness=1.00] (2) to (5);
		\draw [style=wire] (5) to (4);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (2) to (1);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (6) to (2);
		\draw [style=wire] (0) to (7);
		\draw [style=wire] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-2.75, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (-3.5, -1) {$\mathsf{J}^{-1}$};
		\node [style=port] (2) at (-3.5, -2) {};
		\node [style=port] (3) at (-2, -2) {};
		\node [style=codifferential] (4) at (-0.25, 0) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-1, -1) {$\mathsf{J}^{-1}$};
		\node [style=port] (6) at (-1, -2) {};
		\node [style=port] (7) at (0.5, -2) {};
		\node [style=duplicate] (8) at (-1.5, 1.5) {$\Delta$};
		\node [style=port] (9) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (4) to (5);
		\draw [style=wire] (5) to (6);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (4) to (7);
		\draw [style=wire] (9) to (8);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (8) to (0);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (0) at (3.25, 0) {$\mathsf{J}^{-1}$};
		\node [style=port] (1) at (2, -2.5) {};
		\node [style=port] (2) at (3.25, -2.5) {};
		\node [style=codifferential] (3) at (1.25, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0.5, -2.5) {};
		\node [style=duplicate] (5) at (2.25, 1) {$\Delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (0.5, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (7) at (3.5, 3) {{\bf =\!=\!=}};
		\node [style=port] (8) at (3.5, 4) {};
		\node [style=port] (9) at (4.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (5) to (0);
		\draw [style=wire] (0) to (2);
		\draw [style=wire, bend right, looseness=1.00] (3) to (6);
		\draw [style=wire] (6) to (4);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (3) to (1);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (5) to (3);
		\draw [style=wire] (8) to (7);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (7) to (9);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.25, -2.5) {};
		\node [style=port] (1) at (0.75, -2.5) {};
		\node [style=duplicate] (2) at (2.5, 1) {$\Delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0.75, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (4) at (1.5, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (3.5, -2.5) {};
		\node [style=codifferential] (6) at (3.25, 3) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (2.5, 2) {$\mathsf{J}^{-1}$};
		\node [style=port] (8) at (5, -2.5) {};
		\node [style=port] (9) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-30, looseness=1.00] (2) to (5);
		\draw [style=wire, bend right, looseness=1.00] (4) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (2) to (4);
		\draw [style=wire] (9) to (6);
		\draw [style=wire, bend right, looseness=1.00] (6) to (7);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1.25, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0.5, 1) {$\mathsf{J}^{-1}$};
		\node [style=port] (2) at (2.75, -3) {};
		\node [style=port] (3) at (1.25, 3) {};
		\node [style=duplicate] (4) at (0.5, 0) {$\Delta$};
		\node [style=codifferential] (5) at (-0.5, -1.5) {{\bf =\!=\!=}};
		\node [style=port] (6) at (1.5, -3) {};
		\node [style=port] (7) at (0.25, -3) {};
		\node [style=port] (8) at (-1.25, -3) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (9) at (1.5, -1.5) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (0) to (2);
		\draw [style=wire, bend left, looseness=1.00] (4) to (9);
		\draw [style=wire] (9) to (6);
		\draw [style=wire, bend right, looseness=1.00] (5) to (8);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (5) to (7);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (4) to (5);
		\draw [style=wire] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} \\
&=   \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.25, -2.5) {};
		\node [style=port] (1) at (0.75, -2.5) {};
		\node [style=duplicate] (2) at (2.5, 1) {$\Delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0.75, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (4) at (1.5, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (3.5, -2.5) {};
		\node [style=codifferential] (6) at (3.25, 3) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (2.5, 2) {$\mathsf{J}^{-1}$};
		\node [style=port] (8) at (5, -2.5) {};
		\node [style=port] (9) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-30, looseness=1.00] (2) to (5);
		\draw [style=wire, bend right, looseness=1.00] (4) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (2) to (4);
		\draw [style=wire] (9) to (6);
		\draw [style=wire, bend right, looseness=1.00] (6) to (7);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+  \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (7, -1) {};
		\node [style=port] (1) at (5.25, 5.75) {};
		\node [style=port] (2) at (6, -1) {};
		\node [style=port] (3) at (2.75, -1) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (4.5, 3.75) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (5) at (5.25, 4.75) {{\bf =\!=\!=}};
		\node [style=port] (6) at (4, -1) {};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (7) at (6, 0) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (8) at (4.5, 2.75) {{\bf =\!=\!=}};
		\node [style=duplicate] (9) at (3.5, 1.5) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (5);
		\draw [style=wire, bend right, looseness=1.00] (5) to (4);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (5) to (0);
		\draw [style=wire] (7) to (2);
		\draw [style=wire] (4) to (8);
		\draw [style=wire, in=90, out=-141, looseness=1.00] (8) to (9);
		\draw [style=wire, in=90, out=-30, looseness=1.50] (8) to (6);
		\draw [style=wire, in=90, out=-30, looseness=1.50] (9) to (7);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (9) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =  \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.25, -2.5) {};
		\node [style=port] (1) at (0.75, -2.5) {};
		\node [style=duplicate] (2) at (2.5, 1) {$\Delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0.75, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (4) at (1.5, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (3.5, -2.5) {};
		\node [style=codifferential] (6) at (3.25, 3) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (2.5, 2) {$\mathsf{J}^{-1}$};
		\node [style=port] (8) at (5, -2.5) {};
		\node [style=port] (9) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-30, looseness=1.00] (2) to (5);
		\draw [style=wire, bend right, looseness=1.00] (4) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (2) to (4);
		\draw [style=wire] (9) to (6);
		\draw [style=wire, bend right, looseness=1.00] (6) to (7);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (3, 4.75) {{\bf =\!=\!=}};
		\node [style=codifferential] (1) at (2.25, 2.75) {{\bf =\!=\!=}};
		\node [style=port] (2) at (1.75, -1) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (2.25, 3.75) {$\mathsf{J}^{-1}$};
		\node [style=port] (4) at (4.75, -1) {};
		\node [style=port] (5) at (3.75, -1) {};
		\node [style=duplicate] (6) at (1.25, 1.5) {$\Delta$};
		\node [style={circle, draw,inner sep=1pt,minimum size=1pt}] (7) at (3.75, 0) {$\mathsf{J}^{-1}$};
		\node [style=port] (8) at (0.5, -1) {};
		\node [style=port] (9) at (3, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (9) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire] (7) to (5);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, in=90, out=-141, looseness=1.00] (1) to (6);
		\draw [style=wire, in=90, out=-30, looseness=1.50] (6) to (7);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (6) to (8);
		\draw [style=wire, in=90, out=-30, looseness=1.50] (0) to (2);
		\draw [style=wire, in=90, out=-30, looseness=1.50] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}\\
&   =  \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.25, -2.5) {};
		\node [style=port] (1) at (0.75, -2.5) {};
		\node [style=duplicate] (2) at (2.5, 1) {$\Delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0.75, -1.5) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (4) at (1.5, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (3.5, -2.5) {};
		\node [style=codifferential] (6) at (3.25, 3) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (2.5, 2) {$\mathsf{J}^{-1}$};
		\node [style=port] (8) at (5, -2.5) {};
		\node [style=port] (9) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-30, looseness=1.00] (2) to (5);
		\draw [style=wire, bend right, looseness=1.00] (4) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (4) to (0);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (2) to (4);
		\draw [style=wire] (9) to (6);
		\draw [style=wire, bend right, looseness=1.00] (6) to (7);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (8);
		\draw [style=wire] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (3, 5.75) {};
		\node [style=port] (1) at (0.5, -1) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (2.25, 3.75) {$\mathsf{J}^{-1}$};
		\node [style=duplicate] (3) at (2.25, 2.75) {$\Delta$};
		\node [style=codifferential] (4) at (3, 4.75) {{\bf =\!=\!=}};
		\node [style=port] (5) at (1.75, -1) {};
		\node [style=codifferential] (6) at (4.75, 1) {{\bf =\!=\!=}};
		\node [style=port] (7) at (5.5, -1) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (4, 0) {$\mathsf{J}^{-1}$};
		\node [style=port] (9) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (2) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.50] (4) to (5);
		\draw [style=wire, bend right, looseness=1.00] (6) to (8);
		\draw [style=wire] (8) to (9);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (7);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (3) to (1);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (-1.25, -1.75) {$\mathsf{J}^{-1}$};
		\node [style=port] (1) at (-1.25, -2.75) {};
		\node [style=port] (2) at (0.25, -2.75) {};
		\node [style=codifferential] (3) at (-0.5, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0.25, 2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (5) at (-0.5, 0.25) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (6) at (0.25, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (7) at (1.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (3) to (0);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (3) to (2);
		\draw [style=wire] (4) to (6);
		\draw [style=wire, bend right, looseness=1.00] (6) to (5);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (6) to (7);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, 2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (1.25, 0.25) {$\mathsf{J}^{-1}$};
		\node [style=port] (2) at (2, -2.75) {};
		\node [style=codifferential] (3) at (2, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (4) at (3, -2.75) {};
		\node [style=codifferential] (5) at (1.25, -0.75) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0.5, -2.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (0.5, -1.75) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (5) to (7);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (5) to (4);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (3) to (2);
		\draw [style=wire] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.5) {$f$};
		\node [style=port] (1) at (0.25, 2.5) {};
		\node [style=port] (2) at (-0.75, 2.5) {};
		\node [style=codifferential] (3) at (-0.25, 0.75) {{\bf =\!=\!=\!=}};
		\node [style=codifferential] (4) at (-0.25, 1.5) {{\bf =\!=\!=\!=}};
		\node [style=port] (5) at (-1.5, 2.5) {};
		\node [style=port] (6) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (4) to (1);
		\draw [style=wire, bend left, looseness=1.00] (4) to (2);
		\draw [style=wire] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (0);
		\draw [style=wire, in=30, out=-45, looseness=1.50] (3) to (0);
		\draw [style=wire, in=150, out=-91, looseness=0.75] (5) to (0);
		\draw [style=wire] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.5) {$f$};
		\node [style=port] (1) at (0.25, 2.5) {};
		\node [style=port] (2) at (-0.75, 2.5) {};
		\node [style=codifferential] (3) at (-0.75, 0.5) {{\bf =\!=\!=\!=}};
		\node [style=codifferential] (4) at (-0.75, 1.5) {{\bf =\!=\!=\!=}};
		\node [style=port] (5) at (-1.5, 2.5) {};
		\node [style=port] (6) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=45, looseness=1.00] (4) to (3);
		\draw [style=wire, in=150, out=-91, looseness=0.75] (5) to (0);
		\draw [style=wire] (0) to (6);
		\draw [style=wire] (2) to (4);
		\draw [style=wire, bend left=60, looseness=1.00] (4) to (0);
		\draw [style=wire, bend right, looseness=0.75] (3) to (1);
		\draw [style=wire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}   \end{array}+ \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.5) {$f$};
		\node [style=port] (1) at (0, 2.5) {};
		\node [style=port] (2) at (-0.75, 2.5) {};
		\node [style=port] (3) at (-1.5, 2.5) {};
		\node [style=port] (4) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=150, out=-91, looseness=0.75] (3) to (0);
		\draw [style=wire] (0) to (4);
		\draw [style=wire] (2) to (0);
		\draw [style=wire, in=30, out=-93, looseness=0.75] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}   \end{array}=    \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.5) {$f$};
		\node [style=port] (1) at (0.25, 2.5) {};
		\node [style=port] (2) at (-0.75, 2.5) {};
		\node [style=codifferential] (3) at (-0.75, 0.5) {{\bf =\!=\!=\!=}};
		\node [style=codifferential] (4) at (-0.75, 1.5) {{\bf =\!=\!=\!=}};
		\node [style=port] (5) at (-1.5, 2.5) {};
		\node [style=port] (6) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=45, looseness=1.00] (4) to (3);
		\draw [style=wire, in=150, out=-91, looseness=0.75] (5) to (0);
		\draw [style=wire] (0) to (6);
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (1) to (0);
		\draw [style=wire, bend left=45, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}+ \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.5) {$f$};
		\node [style=port] (1) at (0, 2.5) {};
		\node [style=port] (2) at (-0.75, 2.5) {};
		\node [style=port] (3) at (-1.5, 2.5) {};
		\node [style=port] (4) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=150, out=-91, looseness=0.75] (3) to (0);
		\draw [style=wire] (0) to (4);
		\draw [style=wire] (2) to (0);
		\draw [style=wire, in=30, out=-93, looseness=0.75] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture} }  \end{array}= \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.5) {$f$};
		\node [style=port] (1) at (0.25, 2.5) {};
		\node [style=port] (2) at (-0.75, 2.5) {};
		\node [style=port] (3) at (-1.5, 2.5) {};
		\node [style=port] (4) at (-0.75, -1.25) {};
		\node [style={circle, draw}] (5) at (-0.75, 1) {$\mathsf{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=150, out=-91, looseness=0.75] (3) to (0);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (1) to (0);
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture} }  \end{array}
\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.5, 4) {};
		\node [style=port] (1) at (1.5, 4) {};
		\node [style=port] (2) at (0.5, 4) {};
		\node [style={circle, draw}] (3) at (1.25, -0.5) {$f$};
		\node [style=port] (4) at (1.25, -1.25) {};
		\node [style=codifferential] (5) at (2, 2.25) {{\bf =\!=\!=\!=}};
		\node [style=codifferential] (6) at (2, 1.5) {{\bf =\!=\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (1.25, 0.5) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (5) to (0);
		\draw [style=wire, in=30, out=-45, looseness=1.50] (6) to (3);
		\draw [style=wire, in=150, out=-91, looseness=0.75] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (6);
		\draw [style=wire, in=135, out=-90, looseness=1.00] (1) to (5);
		\draw [style=wire, in=90, out=-135, looseness=1.25] (6) to (7);
		\draw [style=wire] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.25, 3.25) {};
		\node [style=port] (1) at (1.25, 3.25) {};
		\node [style=port] (2) at (0.5, 3.25) {};
		\node [style={circle, draw}] (3) at (1.25, -0.5) {$f$};
		\node [style=port] (4) at (1.25, -1.25) {};
		\node [style=codifferential] (5) at (1.75, 1.5) {{\bf =\!=\!=\!=}};
		\node [style=codifferential] (6) at (1.75, 0.75) {{\bf =\!=\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (7) at (1.25, 2.5) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (5) to (0);
		\draw [style=wire, bend right, looseness=1.00] (6) to (3);
		\draw [style=wire, in=30, out=-45, looseness=1.50] (6) to (3);
		\draw [style=wire, in=150, out=-91, looseness=0.75] (2) to (3);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (6);
		\draw [style=wire] (1) to (7);
		\draw [style=wire, bend right, looseness=1.00] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}=   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.5) {$f$};
		\node [style=port] (1) at (0, 2.5) {};
		\node [style=port] (2) at (-0.75, 2.5) {};
		\node [style=port] (3) at (-1.5, 2.5) {};
		\node [style=port] (4) at (-0.75, -1.25) {};
		\node [style={circle, draw}] (5) at (-0.75, 0.75) {$\mathsf{J}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-0.75, 1.75) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=150, out=-91, looseness=0.75] (3) to (0);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (1) to (0);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (2) to (6);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (-0.75, -0.5) {$f$};
		\node [style=port] (1) at (0, 2.5) {};
		\node [style=port] (2) at (-0.75, 2.5) {};
		\node [style=port] (3) at (-1.5, 2.5) {};
		\node [style=port] (4) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=150, out=-91, looseness=0.75] (3) to (0);
		\draw [style=wire] (0) to (4);
		\draw [style=wire] (2) to (0);
		\draw [style=wire, in=30, out=-93, looseness=0.75] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 2) {$\mathsf{K}^{-1}$};
		\node [style=port] (2) at (-0.75, 0) {};
		\node [style=codifferential] (3) at (0, 1) {{\bf =\!=\!=}};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend left, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (-0.75, 1) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (1) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (-0.75, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend right, looseness=1.00] (1) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}
\begin{array}[c]{c} \resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0.5) {};
		\node [style=integral] (1) at (0, 2) {{\bf ------}};
		\node [style=port] (2) at (0, 2.5) {};
		\node [style=differential] (3) at (0, 1) {{\bf =\!=\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right=60, looseness=1.50] (1) to (3);
		\draw [style=wire, bend left=60, looseness=1.50] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array}+
   \begin{array}[c]{c} \resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (0, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array} =
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style=codifferential] (2) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 2.25) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend right=60, looseness=1.50] (2) to (3);
		\draw [style=wire, bend left=60, looseness=1.50] (2) to (3);
		\draw [style=wire] (0) to (4);
		\draw [style=wire] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}~~+~~ \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style=port] (1) at (0, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (0, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}~~=~~\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style=codifferential] (2) at (0, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0, 2.25) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire, bend right=60, looseness=1.50] (2) to (3);
		\draw [style=wire, bend left=60, looseness=1.50] (2) to (3);
		\draw [style=wire] (0) to (4);
		\draw [style=wire] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}~~+~~
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0, 0.75) {$0$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}~~=~~ \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw}] (1) at (0, 0.75) {$\mathsf{K}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}~~=~~
   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}

==> (inline-8) <==
\begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (0, 3) {$\delta$};
		\node [style=port] (1) at (0, 4) {};
		\node [style=port] (2) at (0, -2.5) {};
		\node [style=port] (3) at (-0.75, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
		\node [style=port] (5) at (0.75, 2.25) {};
		\node [style=port] (6) at (-0.75, 2.25) {};
		\node [style={circle, draw}] (7) at (0, 0.5) {$g$};
		\node [style=integral] (8) at (0, 1.75) {{\bf -----}};
		\node [style={circle, draw}] (9) at (0, -1.75) {$f$};
		\node [style=integral] (10) at (0, -0.5) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (6) to (3);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (3) to (4);
		\draw [style=wire, bend right=45, looseness=1.00] (8) to (7);
		\draw [style=wire, bend left=45, looseness=1.00] (8) to (7);
		\draw [style=wire, bend right=45, looseness=1.00] (10) to (9);
		\draw [style=wire, bend left=45, looseness=1.00] (10) to (9);
		\draw [style=wire] (0) to (8);
		\draw [style=wire] (7) to (10);
		\draw [style=wire] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}= \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.25, -3.5) {};
		\node [style=codifferential] (1) at (1.25, -1.5) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (1.25, 1.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (1.25, -2.75) {$f$};
		\node [style=port] (4) at (0.5, 3.25) {};
		\node [style=port] (5) at (1.25, 5) {};
		\node [style=port] (6) at (0.5, 0) {};
		\node [style=port] (7) at (2, 3.25) {};
		\node [style={circle, draw}] (8) at (1.25, 0.5) {$g$};
		\node [style=port] (9) at (2, 0) {};
		\node [style={circle, draw}] (10) at (1.25, 4) {$\delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (11) at (1.25, 2.5) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (12) at (1.25, -0.75) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (10);
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (7) to (9);
		\draw [style=wire] (6) to (9);
		\draw [style=wire, bend right=45, looseness=1.00] (2) to (8);
		\draw [style=wire, bend left=45, looseness=1.00] (2) to (8);
		\draw [style=wire, bend right=45, looseness=1.00] (1) to (3);
		\draw [style=wire, bend left=45, looseness=1.00] (1) to (3);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (8) to (12);
		\draw [style=wire] (12) to (1);
		\draw [style=wire] (11) to (2);
		\draw [style=wire] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=   \begin{array}[c]{c}\resizebox{!}{6cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-3.25, -7) {};
		\node [style=codifferential] (1) at (-3.25, -5) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (-3.25, -1.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (-3.25, -6.25) {$f$};
		\node [style=port] (4) at (-4, -0.25) {};
		\node [style=port] (5) at (-4, -3.5) {};
		\node [style=port] (6) at (-2.5, -0.25) {};
		\node [style={circle, draw}] (7) at (-3.25, -3) {$g$};
		\node [style=port] (8) at (-2.5, -3.5) {};
		\node [style={circle, draw}] (9) at (-3.25, 0.5) {$\delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (-3.25, -1) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (11) at (-3.25, -4.25) {$\mathsf{K}^{-1}$};
		\node [style=differential] (12) at (-3.25, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (13) at (-3.25, 4) {};
		\node [style=codifferential] (14) at (-3.25, 2.5) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (15) at (-3.25, 3.25) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (6) to (8);
		\draw [style=wire] (5) to (8);
		\draw [style=wire, bend right=45, looseness=1.00] (2) to (7);
		\draw [style=wire, bend left=45, looseness=1.00] (2) to (7);
		\draw [style=wire, bend right=45, looseness=1.00] (1) to (3);
		\draw [style=wire, bend left=45, looseness=1.00] (1) to (3);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (7) to (11);
		\draw [style=wire] (11) to (1);
		\draw [style=wire] (10) to (2);
		\draw [style=wire] (9) to (10);
		\draw [style=wire, bend right=60, looseness=1.50] (14) to (12);
		\draw [style=wire, bend left=60, looseness=1.50] (14) to (12);
		\draw [style=wire] (13) to (15);
		\draw [style=wire] (15) to (14);
		\draw [style=wire] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+   \begin{array}[c]{c}\resizebox{!}{6cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, -0.25) {};
		\node [style=port] (1) at (0.5, -0.25) {};
		\node [style=port] (2) at (2, -3.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (1.25, -1) {$\mathsf{K}^{-1}$};
		\node [style=codifferential] (4) at (1.25, -1.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (1.25, -3) {$g$};
		\node [style=codifferential] (6) at (1.25, -5) {{\bf =\!=\!=}};
		\node [style=port] (7) at (0.5, -3.5) {};
		\node [style=port] (8) at (1.25, -7) {};
		\node [style={circle, draw}] (9) at (1.25, 0.5) {$\delta$};
		\node [style={circle, draw}] (10) at (1.25, -6.25) {$f$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (11) at (1.25, -4.25) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (12) at (1.25, 1.5) {0};
		\node [style=port] (13) at (1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (1) to (7);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (7) to (2);
		\draw [style=wire, bend right=45, looseness=1.00] (4) to (5);
		\draw [style=wire, bend left=45, looseness=1.00] (4) to (5);
		\draw [style=wire, bend right=45, looseness=1.00] (6) to (10);
		\draw [style=wire, bend left=45, looseness=1.00] (6) to (10);
		\draw [style=wire] (10) to (8);
		\draw [style=wire] (5) to (11);
		\draw [style=wire] (11) to (6);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (9) to (3);
		\draw [style=wire] (13) to (12);
		\draw [style=wire] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=    \begin{array}[c]{c}\resizebox{!}{7cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-3.25, -7) {};
		\node [style=codifferential] (1) at (-3.25, -5) {{\bf =\!=\!=}};
		\node [style=codifferential] (2) at (-3.25, -1.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (-3.25, -6.25) {$f$};
		\node [style=port] (4) at (-4, -0.25) {};
		\node [style=port] (5) at (-4, -3.5) {};
		\node [style=port] (6) at (-2.5, -0.25) {};
		\node [style={circle, draw}] (7) at (-3.25, -3) {$g$};
		\node [style=port] (8) at (-2.5, -3.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (9) at (-3.25, -1) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (-3.25, -4.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (11) at (-3, 5) {};
		\node [style=codifferential] (12) at (-3, 3.5) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (13) at (-3, 4.25) {$\mathsf{K}^{-1}$};
		\node [style=differential] (14) at (-3.25, 0.5) {{\bf =\!=\!=}};
		\node [style=differential] (15) at (-2.75, 1.75) {{\bf =\!=\!=}};
		\node [style=port] (16) at (-3.5, 2.5) {$\Delta$};
		\node [style={circle, draw}] (17) at (-4, 1.5) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (6) to (8);
		\draw [style=wire] (5) to (8);
		\draw [style=wire, bend right=45, looseness=1.00] (2) to (7);
		\draw [style=wire, bend left=45, looseness=1.00] (2) to (7);
		\draw [style=wire, bend right=45, looseness=1.00] (1) to (3);
		\draw [style=wire, bend left=45, looseness=1.00] (1) to (3);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (7) to (10);
		\draw [style=wire] (10) to (1);
		\draw [style=wire] (9) to (2);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (13) to (12);
		\draw [style=wire, bend right, looseness=1.00] (16) to (17);
		\draw [style=wire, in=150, out=-30, looseness=1.25] (16) to (15);
		\draw [style=wire, in=30, out=-90, looseness=1.00] (15) to (14);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (17) to (14);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (12) to (16);
		\draw [style=wire, in=45, out=-30, looseness=1.00] (12) to (15);
		\draw [style=wire] (14) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+  \begin{array}[c]{c}\resizebox{!}{6cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, 0.75) {};
		\node [style=port] (1) at (0.5, 0.75) {};
		\node [style=port] (2) at (2, -3.5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (1.25, -1) {$\mathsf{K}^{-1}$};
		\node [style=codifferential] (4) at (1.25, -1.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (1.25, -3) {$g$};
		\node [style=codifferential] (6) at (1.25, -5) {{\bf =\!=\!=}};
		\node [style=port] (7) at (0.5, -3.5) {};
		\node [style=port] (8) at (1.25, -7) {};
		\node [style={circle, draw}] (9) at (1.25, 1.5) {$\delta$};
		\node [style={circle, draw}] (10) at (1.25, -6.25) {$f$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (11) at (1.25, -4.25) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (12) at (1.25, 0) {0};
		\node [style=port] (13) at (1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (1) to (7);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (7) to (2);
		\draw [style=wire, bend right=45, looseness=1.00] (4) to (5);
		\draw [style=wire, bend left=45, looseness=1.00] (4) to (5);
		\draw [style=wire, bend right=45, looseness=1.00] (6) to (10);
		\draw [style=wire, bend left=45, looseness=1.00] (6) to (10);
		\draw [style=wire] (10) to (8);
		\draw [style=wire] (5) to (11);
		\draw [style=wire] (11) to (6);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (12) to (3);
		\draw [style=wire] (9) to (12);
		\draw [style=wire] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}\\&=   \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-4.25, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-5, 1) {};
		\node [style=port] (2) at (-5, -2.25) {};
		\node [style=port] (3) at (-3.5, 1) {};
		\node [style={circle, draw}] (4) at (-4.25, -1.75) {$g$};
		\node [style=port] (5) at (-3.5, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-4.25, 0.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (-3.25, -4.25) {};
		\node [style=port] (8) at (-3, 5) {};
		\node [style=codifferential] (9) at (-2.25, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (-3, 4.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (11) at (-3.25, -3.25) {$f$};
		\node [style=differential] (12) at (-2.25, 1) {{\bf =\!=\!=}};
		\node [style=port] (13) at (-3, 3.25) {$\Delta$};
		\node [style={circle, draw}] (14) at (-4.25, 1.5) {$\delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (15) at (-2.25, 0.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (16) at (-2.25, -1.75) {$g$};
		\node [style=codifferential] (17) at (-2.25, -0.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (5);
		\draw [style=wire] (2) to (5);
		\draw [style=wire, bend right=45, looseness=1.00] (0) to (4);
		\draw [style=wire, bend left=45, looseness=1.00] (0) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (8) to (10);
		\draw [style=wire, bend right, looseness=1.00] (13) to (14);
		\draw [style=wire] (14) to (6);
		\draw [style=wire, in=120, out=-90, looseness=1.00] (4) to (11);
		\draw [style=wire] (11) to (7);
		\draw [style=wire] (10) to (13);
		\draw [style=wire, bend right=60, looseness=1.00] (9) to (12);
		\draw [style=wire, bend left=60, looseness=1.00] (9) to (12);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (13) to (9);
		\draw [style=wire, bend right=45, looseness=1.00] (17) to (16);
		\draw [style=wire, bend left=45, looseness=1.00] (17) to (16);
		\draw [style=wire] (15) to (17);
		\draw [style=wire] (12) to (15);
		\draw [style=wire, in=60, out=-90, looseness=1.00] (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+\underbrace{   \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-5, -0.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-2.25, 2.25) {$0$};
		\node [style={circle, draw}] (2) at (-2.25, 0.25) {$g$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (-3, 6.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (4) at (-3.25, -2.25) {};
		\node [style={circle, draw}] (5) at (-3.25, -1.25) {$f$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-4.25, 2.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (-4.25, 3.5) {$\delta$};
		\node [style=port] (8) at (-3, 7) {};
		\node [style=codifferential] (9) at (-2.25, 1.5) {{\bf =\!=\!=}};
		\node [style=port] (10) at (-3.5, -0.25) {};
		\node [style=codifferential] (11) at (-2.25, 4) {{\bf =\!=\!=}};
		\node [style=port] (12) at (-3.5, 3) {};
		\node [style=port] (13) at (-3, 5.25) {$\Delta$};
		\node [style={circle, draw}] (14) at (-4.25, 0.25) {$g$};
		\node [style=codifferential] (15) at (-4.25, 1.5) {{\bf =\!=\!=}};
		\node [style=differential] (16) at (-2.25, 3) {{\bf =\!=\!=}};
		\node [style=port] (17) at (-5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (12);
		\draw [style=wire] (17) to (0);
		\draw [style=wire] (12) to (10);
		\draw [style=wire] (0) to (10);
		\draw [style=wire, bend right=45, looseness=1.00] (15) to (14);
		\draw [style=wire, bend left=45, looseness=1.00] (15) to (14);
		\draw [style=wire] (6) to (15);
		\draw [style=wire] (8) to (3);
		\draw [style=wire, bend right, looseness=1.00] (13) to (7);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, in=120, out=-90, looseness=1.00] (14) to (5);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (3) to (13);
		\draw [style=wire, bend right=60, looseness=1.00] (11) to (16);
		\draw [style=wire, bend left=60, looseness=1.00] (11) to (16);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (13) to (11);
		\draw [style=wire, bend right=45, looseness=1.00] (9) to (2);
		\draw [style=wire, bend left=45, looseness=1.00] (9) to (2);
		\draw [style=wire] (1) to (9);
		\draw [style=wire] (16) to (1);
		\draw [style=wire, in=60, out=-90, looseness=1.00] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}}_{=~0}+ \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, -0.25) {};
		\node [style=port] (1) at (0.5, -0.25) {};
		\node [style=port] (2) at (2, -3.5) {};
		\node [style=codifferential] (3) at (1.25, -1.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (1.25, -3) {$g$};
		\node [style=codifferential] (5) at (1.25, -5) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0.5, -3.5) {};
		\node [style=port] (7) at (1.25, -7) {};
		\node [style={circle, draw}] (8) at (1.25, 0.5) {$\delta$};
		\node [style={circle, draw}] (9) at (1.25, -6.25) {$f$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (1.25, -4.25) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (11) at (1.25, -1) {0};
		\node [style=port] (12) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire] (1) to (6);
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (6) to (2);
		\draw [style=wire, bend right=45, looseness=1.00] (3) to (4);
		\draw [style=wire, bend left=45, looseness=1.00] (3) to (4);
		\draw [style=wire, bend right=45, looseness=1.00] (5) to (9);
		\draw [style=wire, bend left=45, looseness=1.00] (5) to (9);
		\draw [style=wire] (9) to (7);
		\draw [style=wire] (4) to (10);
		\draw [style=wire] (10) to (5);
		\draw [style=wire] (8) to (11);
		\draw [style=wire] (12) to (8);
		\draw [style=wire] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=  \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-4.25, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-5, 1) {};
		\node [style=port] (2) at (-5, -2.25) {};
		\node [style=port] (3) at (-3.5, 1) {};
		\node [style={circle, draw}] (4) at (-4.25, -1.75) {$g$};
		\node [style=port] (5) at (-3.5, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-4.25, 0.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (-3.25, -4.25) {};
		\node [style=port] (8) at (-3, 5) {};
		\node [style=codifferential] (9) at (-2.25, 2) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (10) at (-3, 4.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (11) at (-3.25, -3.25) {$f$};
		\node [style=differential] (12) at (-2.25, 1) {{\bf =\!=\!=}};
		\node [style=port] (13) at (-3, 3.25) {$\Delta$};
		\node [style={circle, draw}] (14) at (-4.25, 1.5) {$\delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (15) at (-2.25, 0.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (16) at (-2.25, -1.75) {$g$};
		\node [style=codifferential] (17) at (-2.25, -0.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (5);
		\draw [style=wire] (2) to (5);
		\draw [style=wire, bend right=45, looseness=1.00] (0) to (4);
		\draw [style=wire, bend left=45, looseness=1.00] (0) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (8) to (10);
		\draw [style=wire, bend right, looseness=1.00] (13) to (14);
		\draw [style=wire] (14) to (6);
		\draw [style=wire, in=120, out=-90, looseness=1.00] (4) to (11);
		\draw [style=wire] (11) to (7);
		\draw [style=wire] (10) to (13);
		\draw [style=wire, bend right=60, looseness=1.00] (9) to (12);
		\draw [style=wire, bend left=60, looseness=1.00] (9) to (12);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (13) to (9);
		\draw [style=wire, bend right=45, looseness=1.00] (17) to (16);
		\draw [style=wire, bend left=45, looseness=1.00] (17) to (16);
		\draw [style=wire] (15) to (17);
		\draw [style=wire] (12) to (15);
		\draw [style=wire, in=60, out=-90, looseness=1.00] (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+\begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-5, -1.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-2.25, 2.25) {$0$};
		\node [style={circle, draw}] (2) at (-2.25, -0.75) {$g$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (-3, 6.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (4) at (-3.25, -3.25) {};
		\node [style={circle, draw}] (5) at (-3.25, -2.25) {$f$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-4.25, 1.5) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (7) at (-4.25, 3.5) {$\delta$};
		\node [style=port] (8) at (-3, 7) {};
		\node [style=codifferential] (9) at (-2.25, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (10) at (-3.5, -1.25) {};
		\node [style=codifferential] (11) at (-2.25, 4) {{\bf =\!=\!=}};
		\node [style=port] (12) at (-3.5, 3) {};
		\node [style=port] (13) at (-3, 5.25) {$\Delta$};
		\node [style={circle, draw}] (14) at (-4.25, -0.75) {$g$};
		\node [style=codifferential] (15) at (-4.25, 0.5) {{\bf =\!=\!=}};
		\node [style=differential] (16) at (-2.25, 3) {{\bf =\!=\!=}};
		\node [style=port] (17) at (-5, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (18) at (-2.25, 1.25) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (12);
		\draw [style=wire] (17) to (0);
		\draw [style=wire] (12) to (10);
		\draw [style=wire] (0) to (10);
		\draw [style=wire, bend right=45, looseness=1.00] (15) to (14);
		\draw [style=wire, bend left=45, looseness=1.00] (15) to (14);
		\draw [style=wire] (6) to (15);
		\draw [style=wire] (8) to (3);
		\draw [style=wire, bend right, looseness=1.00] (13) to (7);
		\draw [style=wire] (7) to (6);
		\draw [style=wire, in=120, out=-90, looseness=1.00] (14) to (5);
		\draw [style=wire] (5) to (4);
		\draw [style=wire] (3) to (13);
		\draw [style=wire, bend right=60, looseness=1.00] (11) to (16);
		\draw [style=wire, bend left=60, looseness=1.00] (11) to (16);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (13) to (11);
		\draw [style=wire, bend right=45, looseness=1.00] (9) to (2);
		\draw [style=wire, bend left=45, looseness=1.00] (9) to (2);
		\draw [style=wire] (16) to (1);
		\draw [style=wire, in=60, out=-90, looseness=1.00] (2) to (5);
		\draw [style=wire] (18) to (9);
		\draw [style=wire] (1) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+  \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1.25, -5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1.25, -7) {};
		\node [style={circle, draw}] (2) at (1.25, -2.25) {$\delta$};
		\node [style={circle, draw}] (3) at (1.25, -6.25) {$f$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (1.25, -4.25) {$\mathsf{K}^{-1}$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (1.25, -3.25) {0};
		\node [style=port] (6) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=45, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left=45, looseness=1.00] (0) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire] (2) to (5);
		\draw [style=wire] (6) to (2);
		\draw [style=wire] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}\\&=    \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-4.25, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-5, 1) {};
		\node [style=port] (2) at (-5, -2.25) {};
		\node [style=port] (3) at (-3.5, 1) {};
		\node [style={circle, draw}] (4) at (-4.25, -1.75) {$g$};
		\node [style=port] (5) at (-3.5, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-4.25, 0.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (-3.25, -4.25) {};
		\node [style=port] (8) at (-3, 5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (9) at (-3, 4.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (10) at (-3.25, -3.25) {$f$};
		\node [style=port] (11) at (-3, 3.25) {$\Delta$};
		\node [style={circle, draw}] (12) at (-4.25, 1.5) {$\delta$};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (13) at (-2.25, 0.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (14) at (-2.25, -1.75) {$g$};
		\node [style=codifferential] (15) at (-2.25, -0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (16) at (-2.25, 1.25) {$\mathsf{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (5);
		\draw [style=wire] (2) to (5);
		\draw [style=wire, bend right=45, looseness=1.00] (0) to (4);
		\draw [style=wire, bend left=45, looseness=1.00] (0) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (8) to (9);
		\draw [style=wire, bend right, looseness=1.00] (11) to (12);
		\draw [style=wire] (12) to (6);
		\draw [style=wire, in=120, out=-90, looseness=1.00] (4) to (10);
		\draw [style=wire] (10) to (7);
		\draw [style=wire] (9) to (11);
		\draw [style=wire, bend right=45, looseness=1.00] (15) to (14);
		\draw [style=wire, bend left=45, looseness=1.00] (15) to (14);
		\draw [style=wire] (13) to (15);
		\draw [style=wire, in=60, out=-90, looseness=1.00] (14) to (10);
		\draw [style=wire] (16) to (13);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (11) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+ \underbrace{   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1.25, -5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (1.25, -7) {};
		\node [style={circle, draw}] (2) at (1.25, -3) {$\delta$};
		\node [style={circle, draw}] (3) at (1.25, -6.25) {$f$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (1.25, -4) {0};
		\node [style=port] (5) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=45, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left=45, looseness=1.00] (0) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (5) to (2);
		\draw [style=wire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}}_{~=0}=    \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-4.25, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-5, 1) {};
		\node [style=port] (2) at (-5, -2.25) {};
		\node [style=port] (3) at (-3.5, 1) {};
		\node [style={circle, draw}] (4) at (-4.25, -1.75) {$g$};
		\node [style=port] (5) at (-3.5, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (-4.25, 0.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (7) at (-3.25, -4.25) {};
		\node [style=port] (8) at (-3, 5) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (9) at (-3, 4.25) {$\mathsf{K}^{-1}$};
		\node [style={circle, draw}] (10) at (-3.25, -3.25) {$f$};
		\node [style=port] (11) at (-3, 3.25) {$\Delta$};
		\node [style={circle, draw}] (12) at (-4.25, 1.5) {$\delta$};
		\node [style={circle, draw}] (13) at (-2, -0.25) {$g$};
		\node [style=codifferential] (14) at (-2, 1) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (3);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (3) to (5);
		\draw [style=wire] (2) to (5);
		\draw [style=wire, bend right=45, looseness=1.00] (0) to (4);
		\draw [style=wire, bend left=45, looseness=1.00] (0) to (4);
		\draw [style=wire] (6) to (0);
		\draw [style=wire] (8) to (9);
		\draw [style=wire, bend right, looseness=1.00] (11) to (12);
		\draw [style=wire] (12) to (6);
		\draw [style=wire, in=120, out=-90, looseness=1.00] (4) to (10);
		\draw [style=wire] (10) to (7);
		\draw [style=wire] (9) to (11);
		\draw [style=wire, bend right=45, looseness=1.00] (14) to (13);
		\draw [style=wire, bend left=45, looseness=1.00] (14) to (13);
		\draw [style=wire, in=60, out=-90, looseness=1.00] (13) to (10);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=    \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-3.25, -4) {};
		\node [style=codifferential] (1) at (-4, -0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (2) at (-3.25, -3.25) {$f$};
		\node [style=port] (3) at (-4.75, 1) {};
		\node [style=port] (4) at (-4.75, -2.25) {};
		\node [style=port] (5) at (-3.25, 1) {};
		\node [style={circle, draw}] (6) at (-4, -1.75) {$g$};
		\node [style=port] (7) at (-3.25, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (-4, 0.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (9) at (-3, 5) {};
		\node [style=codifferential] (10) at (-3, 3.5) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (11) at (-3, 4.25) {$\mathsf{K}^{-1}$};
		\node [style=port] (12) at (-3.5, 2.5) {$\Delta$};
		\node [style={circle, draw}] (13) at (-4, 1.5) {$\delta$};
		\node [style={circle, draw}] (14) at (-2.25, -1.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (5);
		\draw [style=wire] (3) to (4);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (4) to (7);
		\draw [style=wire, bend right=45, looseness=1.00] (1) to (6);
		\draw [style=wire, bend left=45, looseness=1.00] (1) to (6);
		\draw [style=wire] (2) to (0);
		\draw [style=wire] (8) to (1);
		\draw [style=wire] (9) to (11);
		\draw [style=wire] (11) to (10);
		\draw [style=wire, bend right, looseness=1.00] (12) to (13);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (10) to (12);
		\draw [style=wire] (13) to (8);
		\draw [style=wire, in=135, out=-30, looseness=0.75] (12) to (14);
		\draw [style=wire, in=45, out=-30, looseness=0.50] (10) to (14);
		\draw [style=wire, in=135, out=-90, looseness=1.00] (6) to (2);
		\draw [style=wire, in=45, out=-90, looseness=1.00] (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=\begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (5.75, 7.25) {{\bf -----}};
		\node [style=port] (1) at (5.75, 8) {};
		\node [style=duplicate] (2) at (5.75, 7.25) {{\bf -----}};
		\node [style=duplicate] (3) at (5, 6) {$\Delta$};
		\node [style=integral] (4) at (4, 3.75) {{\bf -----}};
		\node [style=port] (5) at (3.25, 2) {};
		\node [style=port] (6) at (4.75, 2) {};
		\node [style=port] (7) at (4.75, 4.25) {};
		\node [style={circle, draw}] (8) at (4, 5) {$\delta$};
		\node [style={circle, draw}] (9) at (4, 2.5) {$g$};
		\node [style=port] (10) at (3.25, 4.25) {};
		\node [style={circle, draw}] (11) at (6.25, 2.5) {$g$};
		\node [style={circle, draw}] (12) at (5.25, 1) {$f$};
		\node [style=port] (13) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (3);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (8) to (4);
		\draw [style=wire, bend right=45, looseness=1.00] (4) to (9);
		\draw [style=wire, bend left=45, looseness=1.00] (4) to (9);
		\draw [style=wire] (10) to (7);
		\draw [style=wire] (10) to (5);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (5) to (6);
		\draw [style=wire, in=6, out=-45, looseness=0.75] (2) to (11);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (3) to (8);
		\draw [style=wire, in=180, out=-30, looseness=0.75] (3) to (11);
		\draw [style=wire, bend right, looseness=1.00] (9) to (12);
		\draw [style=wire, bend left, looseness=1.00] (11) to (12);
		\draw [style=wire] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (-2.5, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-3.75, -2) {};
		\node [style=port] (2) at (-3.25, -0.5) {};
		\node [style=port] (3) at (-2.5, 2.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw, inner sep=1pt,minimum size=1pt}] (4) at (-3.75, -1) {$\bigotimes$};
		\node [style=codifferential] (5) at (-4, 0.75) {{\bf -----}};
		\node [style=port] (6) at (-1.75, -2) {};
		\node [style={circle, draw}] (7) at (-4, 1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (1);
		\draw [style=dwire, in=90, out=-28, looseness=1.25] (5) to (2);
		\draw [style=wire] (7) to (5);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (0) to (6);
		\draw [style=wire] (3) to (0);
		\draw [style=wire, in=0, out=-135, looseness=1.25] (0) to (4);
		\draw [style=wire, in=180, out=-135, looseness=1.50] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=
   \begin{array}[c]{c}\resizebox{!}{2.75cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (0.5, 0.75) {{\bf =\!=\!=}};
		\node [style=codifferential] (1) at (2, 1.25) {{\bf =\!=\!=}};
		\node [style=port] (2) at (2.75, -2) {};
		\node [style={regular polygon,regular polygon sides=4, draw, inner sep=1pt,minimum size=1pt}] (3) at (0.75, -1) {$\bigotimes$};
		\node [style={circle, draw}] (4) at (0.5, 2.5) {$m$};
		\node [style=port] (5) at (2, 2.25) {};
		\node [style=port] (6) at (1.25, -0.5) {};
		\node [style=port] (7) at (0.75, -2) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (8) at (0.5, 1.5) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3) to (7);
		\draw [style=dwire, in=90, out=-28, looseness=1.25] (0) to (6);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (1) to (2);
		\draw [style=wire] (5) to (1);
		\draw [style=wire, in=0, out=-135, looseness=1.25] (1) to (3);
		\draw [style=wire, in=180, out=-135, looseness=1.50] (0) to (3);
		\draw [style=wire] (4) to (8);
		\draw [style=wire] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=    \begin{array}[c]{c}\resizebox{!}{2.75cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (1, 2) {$m$};
		\node [style=port] (1) at (2.25, -2.25) {};
		\node [style=codifferential] (2) at (1.75, -1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (1.25, -2.25) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (1, 1) {$\mathsf{K}^{-1}$};
		\node [style=port] (5) at (2.5, 2.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw, inner sep=1pt,minimum size=1pt}] (6) at (1.75, 0) {$\bigotimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.25] (6) to (4);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (5) to (6);
		\draw [style=wire, in=93, out=-45, looseness=1.00] (2) to (1);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (2) to (3);
		\draw [style=wire] (6) to (2);
		\draw [style=wire] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=    \begin{array}[c]{c}\resizebox{!}{2.75cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (1, 1) {$m$};
		\node [style=port] (1) at (2.5, 1.5) {};
		\node [style={regular polygon,regular polygon sides=4, draw, inner sep=1pt,minimum size=1pt}] (2) at (1.75, 0) {$\bigotimes$};
		\node [style=port] (3) at (2.5, -3) {};
		\node [style=port] (4) at (1, -3) {};
		\node [style=codifferential] (5) at (1.75, -2) {{\bf =\!=\!=}};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (1.75, -1) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=180, looseness=1.25] (2) to (0);
		\draw [style=wire, in=0, out=-90, looseness=1.25] (1) to (2);
		\draw [style=wire, bend left, looseness=1.00] (5) to (3);
		\draw [style=wire, bend right, looseness=1.00] (5) to (4);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=   \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (1.25, 2) {$\mathsf{K}^{-1}$};
		\node [style=port] (1) at (2, 0) {};
		\node [style=port] (2) at (0.5, 0) {};
		\node [style=codifferential] (3) at (1.25, 1) {{\bf =\!=\!=}};
		\node [style=port] (4) at (1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (0);
		\draw [style=wire, bend left, looseness=1.00] (3) to (1);
		\draw [style=wire, bend right, looseness=1.00] (3) to (2);
		\draw [style=wire] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}= \begin{array}[c]{c}\resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (0, 2) {{\bf -----}};
		\node [style=port] (1) at (0, 3) {};
		\node [style=port] (2) at (0.75, 0.75) {};
		\node [style=port] (3) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}

==> (inline-9) <==
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 1) {};
		\node [style=differential] (1) at (0, 0) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0.75, -2) {};
		\node [style=port] (3) at (-0.75, -2) {};
		\node [style=port] (4) at (0.75, 1) {};
		\node [style=integral] (5) at (0, -1) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (1) to (4);
		\draw [style=wire, bend left, looseness=1.00] (1) to (0);
		\draw [style=wire, bend left, looseness=1.00] (5) to (2);
		\draw [style=wire, bend right, looseness=1.00] (5) to (3);
		\draw [style=wire] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =  \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-2.25, -2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1.5, -4) {};
		\node [style=port] (2) at (-3, -4) {};
		\node [style=port] (3) at (-1, 1.5) {};
		\node [style=codifferential] (4) at (-2.25, -3) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (-2, -0.75) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (6) at (-3, -0.75) {$\varepsilon$};
		\node [style={circle, draw}] (7) at (-2.5, 0.75) {$\delta$};
		\node [style=integral] (8) at (-2.5, 0) {{\bf -----}};
		\node [style=port] (9) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=44, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (4) to (1);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, bend right, looseness=1.00] (8) to (6);
		\draw [style=wire] (9) to (7);
		\draw [style=wire] (7) to (8);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (8) to (5);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (2) at (0, 1.5) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array} =\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.5, 3) {};
		\node [style=integral] (1) at (1.5, 2) {{\bf -----}};
		\node [style=codifferential] (2) at (1, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.5, -0.25) {};
		\node [style=port] (4) at (1.5, -0.25) {};
		\node [style=port] (5) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (1) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (5);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (3);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1.5, 2) {{\bf -----}};
		\node [style=port] (1) at (0.5, -0.25) {};
		\node [style=codifferential] (2) at (1, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (1.5, -0.25) {};
		\node [style=port] (4) at (2.5, -0.25) {};
		\node [style=port] (5) at (1.5, 5) {};
		\node [style=differential] (6) at (1.5, 3) {{\bf =\!=\!=}};
		\node [style=integral] (7) at (1.5, 4) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (0) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
		\draw [style=wire] (5) to (7);
		\draw [style=wire, bend right=60, looseness=1.50] (7) to (6);
		\draw [style=wire, bend left=60, looseness=1.50] (7) to (6);
		\draw [style=wire] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \underbrace{\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1.5, 2) {{\bf -----}};
		\node [style=port] (1) at (0.5, -0.25) {};
		\node [style=codifferential] (2) at (1, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (1.5, -0.25) {};
		\node [style=port] (4) at (2.5, -0.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (1.5, 3) {$0$};
		\node [style=port] (6) at (1.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (0) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}}_{=~0} =    \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (6.25, -1.75) {};
		\node [style=port] (1) at (5.5, 6.5) {};
		\node [style=port] (2) at (4.25, -1.75) {};
		\node [style=codifferential] (3) at (4.75, -0.5) {{\bf =\!=\!=}};
		\node [style=integral] (4) at (5.5, 5.5) {{\bf -----}};
		\node [style=port] (5) at (5.25, -1.75) {};
		\node [style=integral] (6) at (4.75, 3.5) {{\bf -----}};
		\node [style={circle, draw}] (7) at (5.25, 2.75) {$e$};
		\node [style={circle, draw}] (8) at (4.75, 4.25) {$\delta$};
		\node [style=differential] (9) at (5.25, 1.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (10) at (4.25, 2.75) {$\varepsilon$};
		\node [style=codifferential] (11) at (5.25, 0.5) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=wire] (1) to (4);
		\draw [style=wire] (9) to (11);
		\draw [style=wire, in=-26, out=94, looseness=1.00] (7) to (6);
		\draw [style=wire, bend right, looseness=1.00] (6) to (10);
		\draw [style=wire] (8) to (6);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (10) to (9);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (4) to (8);
		\draw [style=wire, in=45, out=-45, looseness=1.25] (4) to (9);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (11) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=    \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1, -0.5) {{\bf =\!=\!=}};
		\node [style=port] (1) at (2.5, -1.75) {};
		\node [style=differential] (2) at (1.5, 1.5) {{\bf =\!=\!=}};
		\node [style=codifferential] (3) at (1.5, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (4) at (1.75, 6.5) {};
		\node [style=port] (5) at (0.5, -1.75) {};
		\node [style={circle, draw}] (6) at (1, 4.25) {$\delta$};
		\node [style=port] (7) at (1.5, -1.75) {};
		\node [style=integral] (8) at (1, 3.5) {{\bf -----}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (9) at (0.5, 2.75) {$\varepsilon$};
		\node [style={circle, draw}] (10) at (1.5, 2.75) {$e$};
		\node [style=integral] (11) at (1.75, 5.5) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (5);
		\draw [style=wire, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=wire] (4) to (11);
		\draw [style=wire] (2) to (3);
		\draw [style=wire, in=-26, out=94, looseness=1.00] (10) to (8);
		\draw [style=wire, bend right, looseness=1.00] (8) to (9);
		\draw [style=wire] (6) to (8);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (9) to (2);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (11) to (6);
		\draw [style=wire, in=45, out=-45, looseness=1.25] (11) to (2);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (3) to (0);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} \\
&=    \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.5, -0.25) {};
		\node [style=port] (1) at (1.5, 5) {};
		\node [style=port] (2) at (0.5, -0.25) {};
		\node [style=codifferential] (3) at (1, 1) {{\bf =\!=\!=}};
		\node [style=integral] (4) at (1.5, 4) {{\bf -----}};
		\node [style=port] (5) at (2.5, -0.25) {};
		\node [style=differential] (6) at (1.5, 3) {{\bf =\!=\!=}};
		\node [style=integral] (7) at (1.5, 2) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (7) to (3);
		\draw [style=wire, in=90, out=-45, looseness=1.50] (7) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (3) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=wire] (1) to (4);
		\draw [style=wire, bend right=60, looseness=1.50] (4) to (6);
		\draw [style=wire, bend left=60, looseness=1.50] (4) to (6);
		\draw [style=wire] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \underbrace{   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0.5, 3) {$0$};
		\node [style=port] (1) at (0.5, 4) {};
		\node [style=port] (2) at (-0.5, -0.25) {};
		\node [style=port] (3) at (1.5, -0.25) {};
		\node [style=codifferential] (4) at (0, 1) {{\bf =\!=\!=}};
		\node [style=integral] (5) at (0.5, 2) {{\bf -----}};
		\node [style=port] (6) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (0);
		\draw [style=wire, bend right=15, looseness=1.25] (5) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.50] (5) to (6);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (3);
		\draw [style=wire] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}}_{=~0} =    \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1.5, 2) {{\bf -----}};
		\node [style=port] (1) at (0.5, -0.25) {};
		\node [style=codifferential] (2) at (1, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (2.5, -0.25) {};
		\node [style=port] (4) at (1.5, -0.25) {};
		\node [style=port] (5) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (0) to (2);
		\draw [style=wire, in=90, out=-45, looseness=1.50] (0) to (4);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw}] (1) at (0, 0.75) {$\mathsf{J}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0, 2.25) {$\mathsf{J}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}=    \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (-0.5, 0.75) {$\varepsilon$};
		\node [style=integral] (1) at (0, 1.5) {{\bf -----}};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw}] (3) at (-0.5, -0.25) {$\mathsf{J}$};
		\node [style={circle, draw}] (4) at (0, 2.25) {$\delta$};
		\node [style={circle, draw}] (5) at (0.5, 0.75) {$e$};
		\node [style=port] (6) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (5) to (1);
		\draw [style=wire, bend right, looseness=1.00] (1) to (0);
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} = \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (-0.5, 0.75) {$\varepsilon$};
		\node [style=integral] (1) at (0, 1.5) {{\bf -----}};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw}] (3) at (-0.5, -0.25) {$\mathsf{L}$};
		\node [style={circle, draw}] (4) at (0, 2.25) {$\delta$};
		\node [style={circle, draw}] (5) at (0.5, 0.75) {$e$};
		\node [style=port] (6) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (5) to (1);
		\draw [style=wire, bend right, looseness=1.00] (1) to (0);
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} = \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1, 1.5) {{\bf -----}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0.5, -0.25) {$\varepsilon$};
		\node [style={circle, draw}] (2) at (0.5, 0.75) {$\mathsf{L}$};
		\node [style={circle, draw}] (3) at (1.5, 0.75) {$e$};
		\node [style=port] (4) at (1, 3) {};
		\node [style={circle, draw}] (5) at (1, 2.25) {$\delta$};
		\node [style=port] (6) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (2);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (2) to (1);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} = \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1, 3.25) {};
		\node [style={circle, draw}] (1) at (1.5, 1) {$e$};
		\node [style=integral] (2) at (1, 1.75) {{\bf -----}};
		\node [style={circle, draw}] (3) at (1, 2.5) {$\delta$};
		\node [style=port] (4) at (0.5, -2.5) {};
		\node [style=codifferential] (5) at (0.5, 0.5) {{\bf =\!=\!=}};
		\node [style=differential] (6) at (0.5, -0.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (7) at (0.5, -1.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (1) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (3) to (2);
		\draw [style=wire, bend right=60, looseness=1.50] (5) to (6);
		\draw [style=wire, bend left=60, looseness=1.50] (5) to (6);
		\draw [style=wire] (7) to (4);
		\draw [style=wire] (6) to (7);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} \\
 &= \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (4, 9) {};
		\node [style=integral] (1) at (4, 7.5) {{\bf -----}};
		\node [style=port] (2) at (3.5, 3.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (3.5, 4.25) {$\varepsilon$};
		\node [style={circle, draw}] (4) at (4.75, 5) {$e$};
		\node [style={circle, draw}] (5) at (4, 8.25) {$\delta$};
		\node [style=codifferential] (6) at (3.5, 6.25) {{\bf =\!=\!=}};
		\node [style=differential] (7) at (3.5, 5.25) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (3) to (2);
		\draw [style=wire, bend right=60, looseness=1.50] (6) to (7);
		\draw [style=wire] (7) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (6) to (4);
		\draw [style=wire, in=-45, out=30, looseness=1.75] (7) to (1);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =    \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0.5, -0.25) {$\varepsilon$};
		\node [style={circle, draw}] (1) at (1.5, -0.25) {$e$};
		\node [style={circle, draw}] (2) at (1, 3) {$\delta$};
		\node [style=port] (3) at (0.5, -1.25) {};
		\node [style=integral] (4) at (1, 2.25) {{\bf -----}};
		\node [style=codifferential] (5) at (1, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (6) at (1, 3.75) {};
		\node [style=differential] (7) at (1, 1.25) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (1) to (5);
		\draw [style=wire, bend right, looseness=1.00] (5) to (0);
		\draw [style=wire] (6) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right=60, looseness=1.50] (4) to (7);
		\draw [style=wire, bend left=60, looseness=1.50] (4) to (7);
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \underbrace{\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0.5, -0.25) {$\varepsilon$};
		\node [style={circle, draw}] (1) at (1.5, -0.25) {$e$};
		\node [style={circle, draw}] (2) at (1, 3) {$\delta$};
		\node [style=port] (3) at (1, 3.75) {};
		\node [style=codifferential] (4) at (1, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0.5, -1.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (6) at (1, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (1) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (0);
		\draw [style=wire] (3) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (6) to (4);
		\draw [style=wire] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}}_{=~0} = \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.5, 3) {};
		\node [style=codifferential] (1) at (1.5, 2) {{\bf =\!=\!=}};
		\node [style=integral] (2) at (1, 1) {{\bf -----}};
		\node [style=port] (3) at (0.5, -0.25) {};
		\node [style=port] (4) at (1.5, -0.25) {};
		\node [style=port] (5) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (1) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (5);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (3);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2.5, -0.25) {};
		\node [style=integral] (1) at (1, 1) {{\bf -----}};
		\node [style=port] (2) at (1.75, 3.25) {};
		\node [style=port] (3) at (1.5, -0.25) {};
		\node [style=port] (4) at (0.5, -0.25) {};
		\node [style={circle, draw}] (5) at (2.5, 1) {$\varepsilon$};
		\node [style=duplicate] (6) at (1.75, 2.25) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (4);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (6) to (5);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, in=90, out=-165, looseness=1.00] (6) to (1);
		\draw [style=wire] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (3.75, -0.25) {$e$};
		\node [style=port] (1) at (4.75, -1) {};
		\node [style=integral] (2) at (4.25, 1) {{\bf -----}};
		\node [style=duplicate] (3) at (3.25, 2.25) {$\Delta$};
		\node [style=integral] (4) at (2.5, 1) {{\bf -----}};
		\node [style=port] (5) at (3, -1) {};
		\node [style=port] (6) at (2, -1) {};
		\node [style=port] (7) at (3.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (0);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (4) to (6);
		\draw [style=wire, bend left=15, looseness=1.00] (4) to (5);
		\draw [style=wire, in=90, out=-165, looseness=1.00] (3) to (4);
		\draw [style=wire] (7) to (3);
		\draw [style=wire, in=90, out=-15, looseness=1.00] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} = \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (2.25, 0.25) {$e$};
		\node [style=port] (1) at (2, 3) {};
		\node [style=port] (2) at (3.25, -0.25) {};
		\node [style=port] (3) at (0.5, -0.25) {};
		\node [style=port] (4) at (1.5, -0.25) {};
		\node [style=duplicate] (5) at (1.5, 1.5) {$\Delta$};
		\node [style=duplicate] (6) at (2, 2.25) {{\bf -----}};
		\node [style=integral] (7) at (1, 0.75) {{\bf -----}};
		\node [style=duplicate] (8) at (2, 2.25) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left=15, looseness=1.00] (5) to (0);
		\draw [style=wire, in=71, out=-139, looseness=1.00] (5) to (7);
		\draw [style=wire, bend right=15, looseness=1.00] (7) to (3);
		\draw [style=wire, in=105, out=-45, looseness=1.00] (7) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (6) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (6) to (5);
		\draw [style=wire] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +    \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (2, 2.25) {{\bf -----}};
		\node [style=duplicate] (1) at (1.5, 1.5) {$\Delta$};
		\node [style=duplicate] (2) at (2, 2.25) {{\bf -----}};
		\node [style=port] (3) at (0.5, -0.25) {};
		\node [style=port] (4) at (1.5, -0.25) {};
		\node [style=port] (5) at (2, 3) {};
		\node [style=port] (6) at (3.25, -0.25) {};
		\node [style={circle, draw}] (7) at (2.25, 0) {$e$};
		\node [style=integral] (8) at (2.75, 0.75) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.00] (0) to (1);
		\draw [style=wire, in=78, out=-132, looseness=1.00] (8) to (7);
		\draw [style=wire, in=102, out=-48, looseness=1.00] (8) to (6);
		\draw [style=wire, in=-45, out=90, looseness=1.25] (4) to (2);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, bend right, looseness=1.00] (1) to (3);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} \\
&= \begin{array}[c]{c} \resizebox{!}{1.5cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2.5) {};
		\node [style=integral] (1) at (-0.5, 1.5) {{\bf -----}};
		\node [style=integral] (2) at (0, 2) {{\bf -----}};
		\node [style=port] (3) at (1, 0.5) {};
		\node [style=port] (4) at (0, 0.5) {};
		\node [style=port] (5) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
		\draw [style=wire] (0) to (2);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (5);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array} + \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1.5, 2) {{\bf -----}};
		\node [style=port] (1) at (0.5, -0.25) {};
		\node [style=codifferential] (2) at (1, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (2.5, -0.25) {};
		\node [style=port] (4) at (1.5, -0.25) {};
		\node [style=port] (5) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (0) to (2);
		\draw [style=wire, in=90, out=-45, looseness=1.50] (0) to (4);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =   \begin{array}[c]{c} \resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2.5) {};
		\node [style=port] (1) at (1, 0.5) {};
		\node [style=integral] (2) at (-0.5, 1.5) {{\bf -----}};
		\node [style=port] (3) at (0, 0.5) {};
		\node [style=integral] (4) at (0, 2) {{\bf -----}};
		\node [style=port] (5) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (4) to (2);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (5);
		\draw [style=wire, in=-45, out=90, looseness=1.50] (3) to (4);
		\draw [style=wire, bend right=15, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}}
   \end{array} + \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.5, 3) {};
		\node [style=integral] (1) at (1.5, 2) {{\bf -----}};
		\node [style=codifferential] (2) at (1, 1) {{\bf =\!=\!=}};
		\node [style=port] (3) at (0.5, -0.25) {};
		\node [style=port] (4) at (1.5, -0.25) {};
		\node [style=port] (5) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (1) to (2);
		\draw [style=wire, bend left=15, looseness=1.00] (1) to (5);
		\draw [style=wire] (0) to (1);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (3);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} = \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1.5, 2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (0.5, -0.25) {};
		\node [style=integral] (2) at (1, 1) {{\bf -----}};
		\node [style=port] (3) at (2.5, -0.25) {};
		\node [style=port] (4) at (1.5, -0.25) {};
		\node [style=port] (5) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right=15, looseness=1.25] (0) to (2);
		\draw [style=wire, in=90, out=-45, looseness=1.50] (0) to (4);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, bend right=15, looseness=1.00] (2) to (1);
		\draw [style=wire, bend left=15, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 0) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (1) at (0, 0.75) {$\mathsf{J}^{-1}$};
		\node [style=port] (2) at (0, 3) {};
		\node [style={circle, draw}] (3) at (0, 2.25) {$\mathsf{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array} =    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1, 1.5) {{\bf -----}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0.5, 0.75) {$\varepsilon$};
		\node [style={circle, draw}] (2) at (1.5, 0.75) {$e$};
		\node [style={circle, draw}] (3) at (1, 2.25) {$\delta$};
		\node [style=port] (4) at (0.5, -0.25) {};
		\node [style={circle, draw}] (5) at (1, 3.5) {$\mathsf{J}$};
		\node [style=port] (6) at (1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (1) to (4);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =  \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1, 1.5) {{\bf -----}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (0.5, 0.75) {$\varepsilon$};
		\node [style={circle, draw}] (2) at (1.5, 0.75) {$e$};
		\node [style={circle, draw}] (3) at (1, 2.25) {$\delta$};
		\node [style=port] (4) at (0.5, -0.25) {};
		\node [style={circle, draw}] (5) at (1, 3.5) {$\mathsf{L}$};
		\node [style=port] (6) at (1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (1);
		\draw [style=wire] (3) to (0);
		\draw [style=wire] (1) to (4);
		\draw [style=wire] (5) to (3);
		\draw [style=wire] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1, 1.5) {{\bf -----}};
		\node [style=port] (1) at (0.5, -0.25) {};
		\node [style={circle, draw}] (2) at (1.5, 0.75) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0.5, 0.75) {$\varepsilon$};
		\node [style=differential] (4) at (1, 2.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (5) at (1, 4.25) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (6) at (1.5, 3.25) {$\mathsf{L}$};
		\node [style={circle, draw}] (7) at (1, 5) {$\delta$};
		\node [style=port] (8) at (1, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
		\draw [style=wire] (3) to (1);
		\draw [style=wire] (4) to (0);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (5) to (6);
		\draw [style=wire, in=30, out=-90, looseness=1.00] (6) to (4);
		\draw [style=wire, in=150, out=-150, looseness=1.00] (5) to (4);
		\draw [style=wire] (7) to (5);
		\draw [style=wire] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+ \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =    \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1, 1.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (1) at (1.75, 4) {$\mathsf{L}$};
		\node [style={circle, draw}] (2) at (1.5, 0.75) {$e$};
		\node [style={circle, draw}] (3) at (1.25, 7) {$\delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0.5, 0.75) {$\varepsilon$};
		\node [style=differential] (5) at (1, 2.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (6) at (1.25, 6.25) {{\bf =\!=\!=}};
		\node [style=port] (7) at (1.25, 7.75) {};
		\node [style=port] (8) at (0.5, -0.25) {};
		\node [style=integral] (9) at (0.5, 4.25) {{\bf -----}};
		\node [style={circle, draw}] (10) at (0.5, 5) {$\delta$};
		\node [style={circle, draw}] (11) at (1, 3.5) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (12) at (0, 3.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
		\draw [style=wire] (4) to (8);
		\draw [style=wire] (5) to (0);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (6) to (1);
		\draw [style=wire, in=30, out=-90, looseness=1.00] (1) to (5);
		\draw [style=wire] (3) to (6);
		\draw [style=wire] (7) to (3);
		\draw [style=wire, in=-26, out=94, looseness=1.00] (11) to (9);
		\draw [style=wire, bend right, looseness=1.00] (9) to (12);
		\draw [style=wire] (10) to (9);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (6) to (10);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +  \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} \\
 &=      \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (4.5, 2.75) {};
		\node [style={circle, draw}] (1) at (5, 8) {$\delta$};
		\node [style={circle, draw}] (2) at (5.5, 6.5) {$e$};
		\node [style={circle, draw}] (3) at (5.75, 10) {$\delta$};
		\node [style={circle, draw}] (4) at (6.25, 7) {$\mathsf{L}$};
		\node [style={circle, draw}] (5) at (6, 4.5) {$e$};
		\node [style=codifferential] (6) at (5.75, 9.25) {{\bf =\!=\!=}};
		\node [style=port] (7) at (5.75, 10.75) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (8) at (4.5, 6.5) {$\varepsilon$};
		\node [style=integral] (9) at (5, 7.25) {{\bf -----}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (10) at (4.5, 3.75) {$\varepsilon$};
		\node [style=differential] (11) at (4.5, 4.75) {{\bf =\!=\!=}};
		\node [style=codifferential] (12) at (4.5, 5.75) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10) to (0);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (6) to (4);
		\draw [style=wire] (3) to (6);
		\draw [style=wire] (7) to (3);
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (9);
		\draw [style=wire, bend right, looseness=1.00] (9) to (8);
		\draw [style=wire] (1) to (9);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (6) to (1);
		\draw [style=wire, bend right=60, looseness=1.50] (12) to (11);
		\draw [style=wire] (8) to (12);
		\draw [style=wire] (11) to (10);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (12) to (5);
		\draw [style=wire, in=-90, out=30, looseness=1.00] (11) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \underbrace{ \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (4, 5) {};
		\node [style={circle, draw}] (1) at (4.5, 8.5) {$\delta$};
		\node [style={circle, draw}] (2) at (5, 7) {$e$};
		\node [style={circle, draw}] (3) at (5.25, 10.5) {$\delta$};
		\node [style={circle, draw}] (4) at (5.75, 7.5) {$\mathsf{L}$};
		\node [style={circle, draw}] (5) at (5.75, 6.5) {$e$};
		\node [style=codifferential] (6) at (5.25, 9.75) {{\bf =\!=\!=}};
		\node [style=port] (7) at (5.25, 11.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (8) at (4, 7) {$\varepsilon$};
		\node [style=integral] (9) at (4.5, 7.75) {{\bf -----}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (10) at (4, 6) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10) to (0);
		\draw [style=wire, in=90, out=-30, looseness=0.75] (6) to (4);
		\draw [style=wire] (3) to (6);
		\draw [style=wire] (7) to (3);
		\draw [style=wire, in=-26, out=94, looseness=1.00] (2) to (9);
		\draw [style=wire, bend right, looseness=1.00] (9) to (8);
		\draw [style=wire] (1) to (9);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (6) to (1);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}}_{=~0} +  \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =    \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (1.75, 10.75) {};
		\node [style=integral] (1) at (1, 7.25) {{\bf -----}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (2) at (0.5, 6.5) {$\varepsilon$};
		\node [style={circle, draw}] (3) at (1.5, 6.5) {$e$};
		\node [style={circle, draw}] (4) at (1, 8) {$\delta$};
		\node [style={circle, draw}] (5) at (1, 4.75) {$e$};
		\node [style={circle, draw}] (6) at (1.75, 10) {$\delta$};
		\node [style=port] (7) at (0.5, 2.75) {};
		\node [style={circle, draw}] (8) at (2.25, 7) {$\mathsf{L}$};
		\node [style=differential] (9) at (0.5, 3.75) {{\bf =\!=\!=\!=}};
		\node [style=codifferential] (10) at (1.75, 9.25) {{\bf =\!=\!=}};
		\node [style=codifferential] (11) at (0.5, 5.75) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (12) at (0, 4.75) {$\varepsilon$};
		\node [style={circle, draw}] (13) at (2.25, 5.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-30, looseness=0.75] (10) to (8);
		\draw [style=wire] (6) to (10);
		\draw [style=wire] (0) to (6);
		\draw [style=wire, in=-26, out=94, looseness=1.00] (3) to (1);
		\draw [style=wire, bend right, looseness=1.00] (1) to (2);
		\draw [style=wire] (4) to (1);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (10) to (4);
		\draw [style=wire] (2) to (11);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (11) to (5);
		\draw [style=wire] (8) to (13);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (11) to (12);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (12) to (9);
		\draw [style=wire] (9) to (7);
		\draw [style=wire, in=-90, out=15, looseness=1.25] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +  \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =    \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (1, 3.75) {{\bf =\!=\!=\!=}};
		\node [style={circle, draw}] (1) at (2.25, 10) {$\delta$};
		\node [style=codifferential] (2) at (1, 5.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (3) at (1.5, 8) {$\delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0.5, 4.75) {$\varepsilon$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (1, 6.5) {$\varepsilon$};
		\node [style=codifferential] (6) at (2.25, 9.25) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (7) at (2, 6.5) {$e$};
		\node [style={circle, draw}] (8) at (1.5, 4.75) {$e$};
		\node [style=integral] (9) at (1.5, 7.25) {{\bf -----}};
		\node [style={circle, draw}] (10) at (3, 7.5) {$\varepsilon$};
		\node [style=port] (11) at (2.25, 10.75) {};
		\node [style=port] (12) at (1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (6);
		\draw [style=wire] (11) to (1);
		\draw [style=wire, in=-26, out=94, looseness=1.00] (7) to (9);
		\draw [style=wire, bend right, looseness=1.00] (9) to (5);
		\draw [style=wire] (3) to (9);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (6) to (3);
		\draw [style=wire] (5) to (2);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (2) to (8);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (2) to (4);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (4) to (0);
		\draw [style=wire] (0) to (12);
		\draw [style=wire, in=-90, out=15, looseness=1.25] (0) to (10);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +  \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} \\
 &=    \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (2.25, 9.5) {$\delta$};
		\node [style={circle, draw}] (1) at (2, 6.5) {$e$};
		\node [style={circle, draw}] (2) at (1.5, 4.75) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (0.5, 4.75) {$\varepsilon$};
		\node [style=codifferential] (4) at (1, 5.75) {{\bf =\!=\!=}};
		\node [style=differential] (5) at (1, 3.75) {{\bf =\!=\!=\!=}};
		\node [style={circle, draw}] (6) at (3, 7.5) {$\varepsilon$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (7) at (1, 6.5) {$\varepsilon$};
		\node [style=port] (8) at (1, 2.75) {};
		\node [style=codifferential] (9) at (2.25, 8.75) {{\bf =\!=\!=}};
		\node [style=integral] (10) at (1.5, 7.25) {{\bf -----}};
		\node [style=port] (11) at (2.25, 11.25) {};
		\node [style={circle, draw}] (12) at (3, 6.25) {$\varepsilon$};
		\node [style={circle, draw}] (13) at (2.25, 10.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (9);
		\draw [style=wire, in=-26, out=94, looseness=1.00] (1) to (10);
		\draw [style=wire, bend right, looseness=1.00] (10) to (7);
		\draw [style=wire] (7) to (4);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (4) to (2);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (4) to (3);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (3) to (5);
		\draw [style=wire] (5) to (8);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (9) to (6);
		\draw [style=wire] (6) to (12);
		\draw [style=wire, in=0, out=-90, looseness=1.00] (12) to (5);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (9) to (10);
		\draw [style=wire] (11) to (13);
		\draw [style=wire] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +  \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =    \begin{array}[c]{c}\resizebox{!}{5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw}] (0) at (1.5, 5) {$e$};
		\node [style=codifferential] (1) at (1, 6) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (2) at (2.25, 5.5) {$\varepsilon$};
		\node [style=port] (3) at (1, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0.5, 5) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (2.25, 10) {$\delta$};
		\node [style={circle, draw}] (6) at (2.25, 10.75) {$\delta$};
		\node [style=port] (7) at (2.25, 11.75) {};
		\node [style=codifferential] (8) at (2.25, 9.25) {{\bf =\!=\!=}};
		\node [style=integral] (9) at (1.5, 7.25) {{\bf -----}};
		\node [style={circle, draw}] (10) at (2.75, 8.25) {$e$};
		\node [style=differential] (11) at (1, 4) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (12) at (1.5, 8) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (5) to (8);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (1) to (0);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (1) to (4);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (4) to (11);
		\draw [style=wire] (11) to (3);
		\draw [style=wire, in=0, out=-90, looseness=1.00] (2) to (11);
		\draw [style=wire] (7) to (6);
		\draw [style=wire] (6) to (5);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (8) to (10);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (9) to (1);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (9) to (2);
		\draw [style=wire] (12) to (9);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (8) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}+  \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =    \begin{array}[c]{c}\resizebox{!}{4cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1, 6) {{\bf =\!=\!=}};
		\node [style=differential] (1) at (1, 4) {{\bf =\!=\!=\!=}};
		\node [style=integral] (2) at (1.5, 7.25) {{\bf -----}};
		\node [style={circle, draw}] (3) at (1.5, 8.25) {$\delta$};
		\node [style=port] (4) at (1, 3) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (5) at (0.5, 5) {$\varepsilon$};
		\node [style={circle, draw}] (6) at (1.5, 5) {$e$};
		\node [style={circle, draw}] (7) at (2.25, 5.5) {$\varepsilon$};
		\node [style=port] (8) at (1.5, 9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=90, out=-30, looseness=1.25] (0) to (6);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (0) to (5);
		\draw [style=wire, in=165, out=-90, looseness=1.25] (5) to (1);
		\draw [style=wire] (1) to (4);
		\draw [style=wire, in=0, out=-90, looseness=1.00] (7) to (1);
		\draw [style=wire] (8) to (3);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (2) to (0);
		\draw [style=wire, in=90, out=-45, looseness=1.25] (2) to (7);
		\draw [style=wire] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} +  \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} \\
 &= \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (4, 9) {};
		\node [style=integral] (1) at (4, 7.5) {{\bf -----}};
		\node [style=port] (2) at (3.5, 3.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (3) at (3.5, 4.25) {$\varepsilon$};
		\node [style={circle, draw}] (4) at (4.75, 5) {$e$};
		\node [style={circle, draw}] (5) at (4, 8.25) {$\delta$};
		\node [style=codifferential] (6) at (3.5, 6.25) {{\bf =\!=\!=}};
		\node [style=differential] (7) at (3.5, 5.25) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (1);
		\draw [style=wire] (3) to (2);
		\draw [style=wire, bend right=60, looseness=1.50] (6) to (7);
		\draw [style=wire] (7) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (6) to (4);
		\draw [style=wire, in=-45, out=30, looseness=1.75] (7) to (1);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=integral] (3) at (0, 0.5) {{\bf -----}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0.5, -0.25) {$\varepsilon$};
		\node [style={circle, draw}] (1) at (1.5, -0.25) {$e$};
		\node [style={circle, draw}] (2) at (1, 3) {$\delta$};
		\node [style=port] (3) at (0.5, -1.25) {};
		\node [style=integral] (4) at (1, 2.25) {{\bf -----}};
		\node [style=codifferential] (5) at (1, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (6) at (1, 3.75) {};
		\node [style=differential] (7) at (1, 1.25) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (1) to (5);
		\draw [style=wire, bend right, looseness=1.00] (5) to (0);
		\draw [style=wire] (6) to (2);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, bend right=60, looseness=1.50] (4) to (7);
		\draw [style=wire, bend left=60, looseness=1.50] (4) to (7);
		\draw [style=wire] (2) to (4);
		\draw [style=wire] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} + \underbrace{\begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0.5, -0.25) {$\varepsilon$};
		\node [style={circle, draw}] (1) at (1.5, -0.25) {$e$};
		\node [style={circle, draw}] (2) at (1, 3) {$\delta$};
		\node [style=port] (3) at (1, 3.75) {};
		\node [style=codifferential] (4) at (1, 0.5) {{\bf =\!=\!=}};
		\node [style=port] (5) at (0.5, -1.25) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (6) at (1, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (1) to (4);
		\draw [style=wire, bend right, looseness=1.00] (4) to (0);
		\draw [style=wire] (3) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (6) to (4);
		\draw [style=wire] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}}_{=~0} = \begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 2) {};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (-0.5, -0.25) {$\varepsilon$};
		\node [style=port] (2) at (-0.5, -1) {};
		\node [style=differential] (3) at (0, 0.5) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (4) at (0.5, -0.25) {$e$};
		\node [style={circle, draw}] (5) at (0, 1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (4) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (1);
		\draw [style=wire] (1) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}%
 \end{array} =  \begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0, 3) {};
		\node [style=port] (1) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}}%
   \end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (0) at (-0.75, 1) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (1) at (0, 2) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0, 3) {};
		\node [style=port] (3) at (-0.75, 0) {};
		\node [style=port] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2) to (1);
		\draw [style=wire, bend right, looseness=1.00] (1) to (0);
		\draw [style=wire] (0) to (3);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}}%
\end{array}=   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={regular polygon,regular polygon sides=4, draw}] (0) at (0.5, 0.75) {$\varepsilon$};
		\node [style={circle, draw}] (1) at (1.5, 0.75) {$e$};
		\node [style={circle, draw}] (2) at (1, 2.25) {$\delta$};
		\node [style=integral] (3) at (1, 1.5) {{\bf -----}};
		\node [style=port] (4) at (0.5, 0) {};
		\node [style=port] (5) at (2.75, 0) {};
		\node [style=codifferential] (6) at (1.75, 3.5) {{\bf =\!=\!=}};
		\node [style=port] (7) at (1.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (1) to (3);
		\draw [style=wire, bend right, looseness=1.00] (3) to (0);
		\draw [style=wire] (2) to (3);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, in=90, out=-43, looseness=1.00] (6) to (5);
		\draw [style=wire, in=90, out=-150, looseness=0.75] (6) to (2);
		\draw [style=wire] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (1, 1.5) {{\bf -----}};
		\node [style=port] (1) at (0.5, 0) {};
		\node [style=port] (2) at (2.75, 0) {};
		\node [style=codifferential] (3) at (1.75, 2.75) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0.5, 0.75) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (1.5, 0.75) {$e$};
		\node [style=port] (6) at (1.75, 4.25) {};
		\node [style={circle, draw}] (7) at (1.75, 3.5) {$\delta$};
		\node [style={circle, draw}] (8) at (2.75, 1.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-26, out=94, looseness=1.00] (5) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (4);
		\draw [style=wire] (4) to (1);
		\draw [style=wire] (7) to (3);
		\draw [style=wire] (6) to (7);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (3) to (0);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (3) to (8);
		\draw [style=wire] (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1.75, 2.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (1) at (2.25, 1.75) {$e$};
		\node [style=port] (2) at (1.5, 0) {};
		\node [style=integral] (3) at (1, 1.5) {{\bf -----}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (4) at (0.5, 0.75) {$\varepsilon$};
		\node [style={circle, draw}] (5) at (1.75, 3.5) {$\delta$};
		\node [style={circle, draw}] (6) at (1.5, 0.75) {$\varepsilon$};
		\node [style=port] (7) at (0.5, 0) {};
		\node [style=port] (8) at (1.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (3) to (4);
		\draw [style=wire] (4) to (7);
		\draw [style=wire] (5) to (0);
		\draw [style=wire] (8) to (5);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (0) to (3);
		\draw [style=wire] (6) to (2);
		\draw [style=wire, in=90, out=-30, looseness=1.25] (3) to (6);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (0.5, 0) {};
		\node [style=port] (1) at (1.5, 5) {};
		\node [style=integral] (2) at (1, 1.5) {{\bf -----}};
		\node [style={circle, draw}] (3) at (2, 2.5) {$e$};
		\node [style={circle, draw}] (4) at (1.5, 4.25) {$\delta$};
		\node [style=port] (5) at (1.5, 0) {};
		\node [style=codifferential] (6) at (1.5, 3.5) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (7) at (1, 2.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (6);
		\draw [style=wire] (1) to (4);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (6) to (3);
		\draw [style=wire, in=90, out=-135, looseness=1.00] (2) to (0);
		\draw [style=wire, in=90, out=-45, looseness=1.00] (2) to (5);
		\draw [style=wire] (7) to (2);
		\draw [style=wire, in=90, out=-150, looseness=1.00] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}= \begin{array}[c]{c}\resizebox{!}{1.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=integral] (0) at (0, 2) {{\bf -----}};
		\node [style=port] (1) at (0, 3) {};
		\node [style=port] (2) at (0.75, 0.75) {};
		\node [style=port] (3) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (0) to (2);
		\draw [style=wire] (1) to (0);
		\draw [style=wire, bend right, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}}% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{2cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (-0.75, 1) {};
		\node [style=differential] (1) at (0, 0) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0.75, -2) {};
		\node [style=port] (3) at (-0.75, -2) {};
		\node [style=port] (4) at (0.75, 1) {};
		\node [style=integral] (5) at (0, -1) {{\bf -----}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (1) to (4);
		\draw [style=wire, bend left, looseness=1.00] (1) to (0);
		\draw [style=wire, bend left, looseness=1.00] (5) to (2);
		\draw [style=wire, bend right, looseness=1.00] (5) to (3);
		\draw [style=wire] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}=
   \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (5.75, 5.75) {};
		\node [style=differential] (1) at (5, 8.75) {{\bf =\!=\!=}};
		\node [style=port] (2) at (4.25, 9.75) {};
		\node [style=codifferential] (3) at (5, 6.75) {{\bf =\!=\!=}};
		\node [style=port] (4) at (5.75, 9.75) {};
		\node [style=port] (5) at (4.25, 5.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (6) at (5, 7.75) {$\mathsf{K}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend right, looseness=1.00] (1) to (4);
		\draw [style=wire, bend left, looseness=1.00] (1) to (2);
		\draw [style=wire, bend left, looseness=1.00] (3) to (0);
		\draw [style=wire, bend right, looseness=1.00] (3) to (5);
		\draw [style=wire] (6) to (3);
		\draw [style=wire] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{2.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (2, 5.75) {};
		\node [style=codifferential] (1) at (1.25, 6.75) {{\bf =\!=\!=}};
		\node [style=port] (2) at (0.5, 5.75) {};
		\node [style=port] (3) at (2, 9.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (4) at (0.5, 8.75) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (5) at (1.25, 7.75) {{\bf =\!=\!=}};
		\node [style=port] (6) at (0.5, 9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (1) to (0);
		\draw [style=wire, bend right, looseness=1.00] (1) to (2);
		\draw [style=wire, bend left, looseness=1.00] (5) to (4);
		\draw [style=wire] (4) to (6);
		\draw [style=wire, in=-90, out=30, looseness=1.00] (5) to (3);
		\draw [style=wire] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=codifferential] (0) at (1.25, 7.75) {{\bf =\!=\!=}};
		\node [style=port] (1) at (2.5, 12) {};
		\node [style=port] (2) at (0.5, 5.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (3) at (0.5, 8.75) {$\mathsf{J}^{-1}$};
		\node [style=port] (4) at (2, 5.75) {};
		\node [style=codifferential] (5) at (1.25, 6.75) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (6) at (1.5, 9.75) {$e$};
		\node [style={circle, draw}] (7) at (1, 11.25) {$\delta$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (8) at (0.5, 9.75) {$\varepsilon$};
		\node [style=codifferential] (9) at (1, 10.5) {{\bf =\!=\!=}};
		\node [style=port] (10) at (1, 12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, bend left, looseness=1.00] (5) to (4);
		\draw [style=wire, bend right, looseness=1.00] (5) to (2);
		\draw [style=wire, bend left, looseness=1.00] (0) to (3);
		\draw [style=wire, in=-90, out=30, looseness=1.00] (0) to (1);
		\draw [style=wire] (0) to (5);
		\draw [style=wire, bend right, looseness=1.00] (9) to (8);
		\draw [style=wire] (10) to (7);
		\draw [style=wire] (7) to (9);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (9) to (6);
		\draw [style=wire] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} =    \begin{array}[c]{c}\resizebox{!}{3.5cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (3.5, 6.75) {{\bf =\!=\!=}};
		\node [style={regular polygon,regular polygon sides=4, draw}] (1) at (2.75, 8) {$\varepsilon$};
		\node [style=port] (2) at (4.25, 4.75) {};
		\node [style=codifferential] (3) at (3.5, 5.75) {{\bf =\!=\!=}};
		\node [style=port] (4) at (3.5, 11.75) {};
		\node [style=port] (5) at (2.75, 4.75) {};
		\node [style={circle, draw}] (6) at (3.5, 11) {$\delta$};
		\node [style={circle, draw}] (7) at (4, 9) {$e$};
		\node [style=port] (8) at (4.75, 11.75) {};
		\node [style={circle, draw, inner sep=1pt,minimum size=1pt}] (9) at (2.75, 9) {$\mathsf{J}^{-1}$};
		\node [style=codifferential] (10) at (3.5, 10) {{\bf =\!=\!=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=44, looseness=1.00] (0) to (8);
		\draw [style=wire, bend left, looseness=1.00] (3) to (2);
		\draw [style=wire, bend right, looseness=1.00] (3) to (5);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (4) to (6);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (1) to (0);
		\draw [style=wire, bend right, looseness=1.00] (10) to (9);
		\draw [style=wire] (9) to (1);
		\draw [style=wire] (6) to (10);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array} = 
   \begin{array}[c]{c}\resizebox{!}{3cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=differential] (0) at (-2.25, -2) {{\bf =\!=\!=}};
		\node [style=port] (1) at (-1.5, -4) {};
		\node [style=port] (2) at (-3, -4) {};
		\node [style=port] (3) at (-1, 1.5) {};
		\node [style=codifferential] (4) at (-2.25, -3) {{\bf =\!=\!=}};
		\node [style={circle, draw}] (5) at (-2, -0.75) {$e$};
		\node [style={regular polygon,regular polygon sides=4, draw}] (6) at (-3, -0.75) {$\varepsilon$};
		\node [style={circle, draw}] (7) at (-2.5, 0.75) {$\delta$};
		\node [style=integral] (8) at (-2.5, 0) {{\bf -----}};
		\node [style=port] (9) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-90, out=44, looseness=1.00] (0) to (3);
		\draw [style=wire, bend left, looseness=1.00] (4) to (1);
		\draw [style=wire, bend right, looseness=1.00] (4) to (2);
		\draw [style=wire] (0) to (4);
		\draw [style=wire, bend right, looseness=1.00] (8) to (6);
		\draw [style=wire] (9) to (7);
		\draw [style=wire] (7) to (8);
		\draw [style=wire, in=90, out=-30, looseness=1.00] (8) to (5);
		\draw [style=wire, in=150, out=-90, looseness=1.00] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
\begin{array}[c]{c}\resizebox{!}{8cm}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=duplicate] (0) at (-14, -8.5) {};
		\node [style=duplicate] (1) at (-14.75, -9) {};
		\node [style=duplicate] (2) at (14.75, 0.5) {};
		\node [style=duplicate] (3) at (15.25, 9.5) {};
		\node [style=duplicate] (4) at (-14.75, 9.5) {};
		\node [style=duplicate] (5) at (-14, 0.5) {};
		\node [style=duplicate] (6) at (14.75, -8.5) {};
		\node [style=port] (7) at (13.25, 8.25) {Coalgebra Modality};
		\node [style=duplicate] (8) at (15.25, -9) {};
		\node [style=port] (9) at (12, -6) {Monoidal Coalgbera Modality};
		\node [style=duplicate] (10) at (2.75, 0.5) {};
		\node [style=port] (11) at (-6.75, 6.25) {Differential Category};
		\node [style=duplicate] (12) at (-13, 0.5) {};
		\node [style=port] (13) at (4.25, 6.25) {Integral Category};
		\node [style=duplicate] (14) at (10.5, 0.5) {};
		\node [style=duplicate] (15) at (-5.25, 0.5) {};
		\node [style=port] (16) at (-1.25, 5) {Calculus Category};
		\node [style=duplicate] (17) at (2, 0.5) {};
		\node [style=port] (18) at (-1.25, 1.75) {Antiderivatives};
		\node [style=duplicate] (19) at (-4.5, 0.5) {};
		\node [style=duplicate] (20) at (2, 0.5) {};
		\node [style=duplicate] (21) at (-4.5, 0.5) {};
		\node [style={circle, draw}] (22) at (-1.25, 4.25) {$?$};
		\node [style={circle, draw}] (23) at (-1.25, -0.5) {$2$};
		\node [style={circle, draw}] (24) at (-6.75, 5.5) {$9$};
		\node [style={circle, draw}] (25) at (4.25, 5.5) {$12$};
		\node [style={circle, draw}] (26) at (13.25, 7.5) {$13$};
		\node [style={circle, draw}] (27) at (12, -4.75) {$6$};
		\node [style={circle, draw}] (28) at (4.5, -2.75) {$7$};
		\node [style={circle, draw}] (29) at (-1.25, -2) {$3$};
		\node [style={circle, draw}] (30) at (-1.25, -5.75) {$?$};
		\node [style={circle, draw}] (31) at (-1.25, 6.75) {$10$};
		\node [style={circle, draw}] (32) at (-6.75, -2.75) {$4$};
		\node [style={circle, draw}] (31) at (-1.25, 1) {$14$};
		\node [style={circle, draw}] (32) at (-1.25, 2.5) {$15$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1) to (4);
		\draw [style=wire] (1) to (8);
		\draw [style=wire] (8) to (3);
		\draw [style=wire] (4) to (3);
		\draw [style=wire] (0) to (6);
		\draw [style=wire] (5) to (2);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (6) to (2);
		\draw [style=wire, bend left=90, looseness=1.75] (12) to (10);
		\draw [style=wire, bend right=90, looseness=1.75] (12) to (10);
		\draw [style=wire, bend left=90, looseness=1.75] (15) to (14);
		\draw [style=wire, bend right=90, looseness=1.75] (15) to (14);
		\draw [style=wire, bend left=75, looseness=1.75] (19) to (17);
		\draw [style=wire, bend right=90, looseness=2.75] (21) to (20);
		\draw [style=wire, bend left=90, looseness=2.75] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
  }% 
\end{array}
